A complete census of Herschel-detected infrared sources within the HST Frontier Fields

We present a complete census of all Herschel-detected sources within the six massive lensing clusters of the HST Frontier Fields (HFF). We provide a robust legacy catalogue of 263 sources with Herschel fluxes, primarily based on imaging from the Herschel Lensing Survey (HLS) and PEP/HerMES Key Programmes. We optimally combine Herschel, Spitzer and WISE infrared (IR) photometry with data from HST, VLA and ground-based observatories, identifying counterparts to gain source redshifts. For each Herschel-detected source we also present magnification factor (mu), intrinsic IR luminosity and characteristic dust temperature, providing a comprehensive view of dust-obscured star formation within the HFF. We demonstrate the utility of our catalogues through an exploratory overview of the magnified population, including more than 20 background sub-LIRGs unreachable by Herschel without the assistance gravitational lensing.

==> (inline-0) <==
\begin{tabular}{lrrrrrrr}
\hline
\multicolumn{1}{c}{ID (ref)$^1$} & \multicolumn{1}{c}{Field$^2$} & \multicolumn{1}{c}{$S_{70}$} & \multicolumn{1}{c}{$S_{100}$} & \multicolumn{1}{c}{$S_{160}$} & \multicolumn{1}{c}{$S_{250}$} & \multicolumn{1}{c}{$S_{350}$} & \multicolumn{1}{c}{$S_{500}$} \\
 & & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy} \\
\hline
HLSJ001412.7--302359 (P) & A2744 C & -- & 5.2 $\pm$ 0.9 & 10.5 $\pm$ 1.8 & 13.1 $\pm$ 2.9 & 6.8 $\pm$ 3.0 & -- \\
HLSJ001415.3--302423 (P) & A2744 C & -- & 5.6 $\pm$ 0.8 & 10.2 $\pm$ 2.1 & 14.8 $\pm$ 2.8 & -- & -- \\
HLSJ001416.7--302304 (P) & A2744 C & -- & 2.5 $\pm$ 0.6 & 7.5 $\pm$ 1.3 & -- & -- & -- \\
HLSJ001416.5--302410 (P) & A2744 C & -- & 7.2 $\pm$ 0.9 & 11.8 $\pm$ 1.6 & 9.8 $\pm$ 5.5 & 8.4 $\pm$ 5.9 & 6.3 $\pm$ 9.2 \\
HLSJ001418.5--302246 (P) & A2744 C & -- & 7.6 $\pm$ 0.9 & 12.4 $\pm$ 1.6 & 12.6 $\pm$ 3.3 & 6.3 $\pm$ 2.8 & -- \\
HLSJ001417.6--302301 (P) & A2744 C & -- & 25.5 $\pm$ 2.1 & 62.4 $\pm$ 5.1 & 66.1 $\pm$ 5.2 & 47.5 $\pm$ 4.8 & 21.5 $\pm$ 4.8 \\
HLSJ001418.5--302448 (P) & A2744 C & -- & 4.5 $\pm$ 0.9 & 11.9 $\pm$ 1.6 & 18.5 $\pm$ 2.6 & 14.2 $\pm$ 2.9 & 8.1 $\pm$ 2.6 \\
HLSJ001418.0--302529 (S) & A2744 C & -- & -- & -- & 7.7 $\pm$ 2.3 & 12.1 $\pm$ 3.4 & 14.2 $\pm$ 3.3 \\
HLSJ001419.4--302327 (P) & A2744 C & -- & 33.6 $\pm$ 2.7 & 38.8 $\pm$ 3.2 & 24.0 $\pm$ 5.0 & 10.9 $\pm$ 3.0 & -- \\
HLSJ001420.0--302259 (S) & A2744 C & -- & -- & -- & 9.2 $\pm$ 2.5 & 14.3 $\pm$ 3.8 & 18.6 $\pm$ 2.9 \\
HLSJ001420.3--302518 (P) & A2744 C & -- & 5.1 $\pm$ 0.8 & 8.7 $\pm$ 1.1 & 9.1 $\pm$ 3.4 & -- & -- \\
HLSJ001420.8--302535 (S) & A2744 C & -- & -- & -- & 10.3 $\pm$ 2.3 & 7.2 $\pm$ 2.4 & 4.5 $\pm$ 2.6 \\
HLSJ001421.0--302216 (P) & A2744 C & -- & 28.3 $\pm$ 2.3 & 41.6 $\pm$ 3.5 & 23.9 $\pm$ 4.1 & 11.9 $\pm$ 2.9 & 5.1 $\pm$ 1.5 \\
HLSJ001421.0--302336 (P) & A2744 C & -- & 9.9 $\pm$ 1.0 & 19.6 $\pm$ 1.9 & 17.5 $\pm$ 2.6 & -- & -- \\
HLSJ001422.1--302254 (P) & A2744 C & -- & 4.6 $\pm$ 0.7 & 7.0 $\pm$ 1.2 & 15.6 $\pm$ 2.5 & 9.0 $\pm$ 2.5 & -- \\
HLSJ001422.4--302304 (P) & A2744 C & -- & 41.5 $\pm$ 3.3 & 46.5 $\pm$ 3.8 & 15.0 $\pm$ 2.5 & 3.9 $\pm$ 3.7 & -- \\
HLSJ001422.7--302350 (P) & A2744 C & -- & 3.6 $\pm$ 0.7 & 6.1 $\pm$ 1.2 & -- & -- & -- \\
HLSJ001421.7--302401 (P) & A2744 C & -- & 33.2 $\pm$ 2.6 & 41.3 $\pm$ 3.6 & 24.9 $\pm$ 2.7 & 6.9 $\pm$ 4.4 & -- \\
HLSJ001424.0--302323 (P) & A2744 C & -- & 14.6 $\pm$ 1.4 & 27.7 $\pm$ 2.4 & 15.1 $\pm$ 2.9 & 5.2 $\pm$ 3.0 & -- \\
HLSJ001424.1--302346 (P) & A2744 C & -- & 5.2 $\pm$ 0.8 & 13.9 $\pm$ 1.6 & 10.7 $\pm$ 3.0 & 3.1 $\pm$ 2.8 & -- \\
HLSJ001425.5--302331 (P) & A2744 C & -- & 2.7 $\pm$ 0.8 & 7.9 $\pm$ 1.3 & 8.8 $\pm$ 3.0 & -- & -- \\
HLSJ001425.3--302505 (P) & A2744 C & -- & 3.8 $\pm$ 0.8 & 7.6 $\pm$ 1.7 & 7.0 $\pm$ 2.3 & -- & -- \\
HLSJ001426.6--302344 (P) & A2744 C & -- & 19.7 $\pm$ 1.7 & 21.4 $\pm$ 2.1 & 9.2 $\pm$ 2.4 & 2.6 $\pm$ 2.4 & -- \\
HLSJ001428.5--302334 (P) & A2744 C & -- & 6.0 $\pm$ 0.9 & 14.5 $\pm$ 1.9 & 13.3 $\pm$ 2.4 & 5.8 $\pm$ 2.5 & -- \\
HLSJ001428.5--302429 (P) & A2744 C & -- & 5.2 $\pm$ 1.2 & 6.3 $\pm$ 1.3 & -- & -- & -- \\
HLSJ001348.3--302154 (S) & A2744 P & -- & -- & -- & 11.7 $\pm$ 3.6 & 9.5 $\pm$ 4.0 & 3.1 $\pm$ 3.0 \\
HLSJ001348.0--302304 (S) & A2744 P & -- & -- & -- & 10.7 $\pm$ 3.7 & 9.1 $\pm$ 3.6 & 6.6 $\pm$ 6.4 \\
HLSJ001348.5--302326 (S) & A2744 P & -- & -- & -- & 15.3 $\pm$ 3.3 & 12.2 $\pm$ 4.2 & 7.7 $\pm$ 2.0 \\
HLSJ001351.6--302201 (S) & A2744 P & -- & -- & -- & 11.0 $\pm$ 2.7 & 5.4 $\pm$ 3.2 & 3.1 $\pm$ 2.9 \\
HLSJ001350.9--302436 (S) & A2744 P & -- & -- & -- & 15.7 $\pm$ 3.0 & 15.0 $\pm$ 3.3 & 10.5 $\pm$ 5.8 \\
HLSJ001351.1--302501 (S) & A2744 P & -- & -- & -- & 14.7 $\pm$ 2.8 & 10.3 $\pm$ 3.1 & 3.1 $\pm$ 2.7 \\
HLSJ001355.2--302040 (S) & A2744 P & -- & -- & -- & 18.5 $\pm$ 3.8 & 14.6 $\pm$ 2.9 & 9.0 $\pm$ 3.2 \\
HLSJ001354.5--302207 (S) & A2744 P & -- & -- & -- & 32.5 $\pm$ 3.2 & 22.2 $\pm$ 4.4 & 15.4 $\pm$ 6.6 \\
HLSJ001354.7--302310 (S) & A2744 P & -- & -- & -- & 16.3 $\pm$ 2.8 & 14.3 $\pm$ 3.1 & 7.8 $\pm$ 2.5 \\
HLSJ001359.1--302331 (S) & A2744 P & -- & -- & -- & 9.0 $\pm$ 3.2 & 4.7 $\pm$ 3.0 & -- \\
HLSJ001400.3--302308 (S) & A2744 P & -- & -- & -- & 12.1 $\pm$ 2.9 & 8.8 $\pm$ 3.0 & 6.1 $\pm$ 9.0 \\
HLSJ001401.3--302224 (P) & A2744 P & -- & 7.9 $\pm$ 1.3 & 8.0 $\pm$ 6.0 & 7.7 $\pm$ 2.7 & 8.1 $\pm$ 5.2 & -- \\
HLSJ001402.8--302251 (S) & A2744 P & -- & -- & -- & 14.1 $\pm$ 2.8 & 9.9 $\pm$ 2.9 & 7.0 $\pm$ 5.2 \\
HLSJ023945.2--013337 (P) & A0370 C & -- & 6.6 $\pm$ 0.8 & 6.6 $\pm$ 1.5 & -- & -- & -- \\
HLSJ023946.9--013333 (P) & A0370 C & -- & 8.0 $\pm$ 1.1 & 25.4 $\pm$ 2.4 & 32.2 $\pm$ 3.3 & 20.9 $\pm$ 2.8 & 7.9 $\pm$ 2.7 \\
HLSJ023947.1--013518 (P) & A0370 C & -- & 3.8 $\pm$ 0.9 & 7.3 $\pm$ 1.6 & 12.0 $\pm$ 2.9 & 9.3 $\pm$ 3.4 & 3.3 $\pm$ 2.5 \\
HLSJ023947.6--013601 (P) & A0370 C & -- & 2.7 $\pm$ 0.5 & 9.8 $\pm$ 1.9 & 13.2 $\pm$ 4.6 & 9.6 $\pm$ 3.3 & 3.0 $\pm$ 2.7 \\
HLSJ023948.1--013333 (P) & A0370 C & -- & 19.2 $\pm$ 1.6 & 31.5 $\pm$ 3.0 & 32.1 $\pm$ 3.4 & 17.1 $\pm$ 3.5 & 6.9 $\pm$ 3.2 \\
HLSJ023948.1--013538 (P) & A0370 C & -- & 5.5 $\pm$ 1.0 & 10.9 $\pm$ 8.0 & 6.8 $\pm$ 2.5 & -- & -- \\
HLSJ023948.7--013521 (P) & A0370 C & -- & 5.2 $\pm$ 0.7 & 10.2 $\pm$ 1.6 & 8.5 $\pm$ 3.5 & 6.2 $\pm$ 2.8 & -- \\
HLSJ023949.4--013538 (P) & A0370 C & -- & 6.9 $\pm$ 0.8 & 11.4 $\pm$ 1.4 & 16.7 $\pm$ 3.3 & 15.6 $\pm$ 2.8 & 6.7 $\pm$ 2.5 \\
HLSJ023949.8--013618 (P) & A0370 C & -- & 5.7 $\pm$ 0.8 & 4.5 $\pm$ 1.3 & -- & -- & -- \\
HLSJ023949.9--013425 (P) & A0370 C & -- & 4.4 $\pm$ 0.6 & 6.6 $\pm$ 1.3 & 10.3 $\pm$ 3.2 & 7.8 $\pm$ 3.2 & 3.2 $\pm$ 1.4 \\
HLSJ023951.0--013345 (P) & A0370 C & -- & 11.0 $\pm$ 1.2 & 15.4 $\pm$ 2.0 & 10.6 $\pm$ 2.5 & 6.2 $\pm$ 3.9 & 3.1 $\pm$ 3.4 \\
HLSJ023951.3--013452 (P) & A0370 C & -- & 6.9 $\pm$ 1.1 & 8.3 $\pm$ 1.3 & 6.7 $\pm$ 2.4 & 4.8 $\pm$ 3.7 & -- \\
HLSJ023952.8--013255 (P) & A0370 C & -- & 4.5 $\pm$ 0.7 & 5.1 $\pm$ 1.4 & 5.0 $\pm$ 2.4 & -- & -- \\
HLSJ023952.1--013325 (P) & A0370 C & -- & 3.3 $\pm$ 0.6 & 8.0 $\pm$ 0.9 & 5.5 $\pm$ 2.8 & -- & -- \\
HLSJ023952.0--013348 (P) & A0370 C & -- & 6.3 $\pm$ 0.7 & 7.9 $\pm$ 1.7 & 13.3 $\pm$ 2.5 & 8.1 $\pm$ 2.6 & -- \\
HLSJ023951.8--013522 (P) & A0370 C & -- & 12.8 $\pm$ 1.1 & 27.1 $\pm$ 2.4 & 15.9 $\pm$ 2.6 & 6.7 $\pm$ 4.1 & -- \\
HLSJ023951.8--013559 (P) & A0370 C & -- & 14.2 $\pm$ 1.2 & 33.7 $\pm$ 3.0 & 56.1 $\pm$ 4.1 & 63.3 $\pm$ 5.4 & 56.1 $\pm$ 4.3 \\
HLSJ023951.9--013614 (P) & A0370 C & -- & 16.4 $\pm$ 1.4 & 26.3 $\pm$ 2.3 & 24.2 $\pm$ 2.7 & 13.4 $\pm$ 8.8 & -- \\
HLSJ023952.1--013621 (P) & A0370 C & -- & 7.7 $\pm$ 0.8 & 11.2 $\pm$ 1.5 & -- & -- & -- \\
HLSJ023952.6--013506 (P) & A0370 C & -- & 3.7 $\pm$ 0.7 & 15.5 $\pm$ 1.7 & 15.0 $\pm$ 3.1 & 17.3 $\pm$ 3.2 & 10.4 $\pm$ 7.1 \\
HLSJ023953.0--013507 (P) & A0370 C & -- & 6.3 $\pm$ 0.8 & 25.7 $\pm$ 2.3 & 41.4 $\pm$ 3.5 & 26.1 $\pm$ 4.0 & 13.2 $\pm$ 2.8 \\
HLSJ023953.3--013522 (P) & A0370 C & -- & 3.3 $\pm$ 0.6 & 4.4 $\pm$ 0.8 & -- & -- & -- \\
HLSJ023954.2--013321 (P) & A0370 C & -- & 7.1 $\pm$ 0.8 & 17.0 $\pm$ 1.9 & 23.7 $\pm$ 2.7 & 19.0 $\pm$ 2.9 & 15.9 $\pm$ 2.8 \\
HLSJ023954.4--013336 (P) & A0370 C & -- & 35.2 $\pm$ 2.8 & 51.3 $\pm$ 4.3 & 40.1 $\pm$ 3.3 & 19.9 $\pm$ 3.6 & 7.1 $\pm$ 2.4 \\
HLSJ023954.0--013352 (P) & A0370 C & -- & 7.4 $\pm$ 0.8 & 6.0 $\pm$ 1.2 & -- & -- & -- \\
\hline
\end{tabular}
\begin{tabular}{lrrrrrrr}
\hline
HLSJ023953.7--013503 (P) & A0370 C & -- & 7.9 $\pm$ 0.9 & 20.4 $\pm$ 2.0 & 16.1 $\pm$ 2.6 & 10.7 $\pm$ 5.1 & 4.0 $\pm$ 3.0 \\
HLSJ023954.1--013532 (P) & A0370 C & -- & 5.2 $\pm$ 0.8 & 9.4 $\pm$ 1.6 & 13.4 $\pm$ 2.6 & 8.3 $\pm$ 2.7 & -- \\
HLSJ023954.6--013427 (P) & A0370 C & -- & 7.4 $\pm$ 0.8 & 7.1 $\pm$ 1.4 & 3.8 $\pm$ 2.4 & -- & -- \\
HLSJ023954.8--013453 (P) & A0370 C & -- & 13.2 $\pm$ 1.1 & 15.7 $\pm$ 1.7 & 7.7 $\pm$ 4.3 & -- & -- \\
HLSJ023957.2--013259 (P) & A0370 C & -- & 3.7 $\pm$ 0.8 & 5.0 $\pm$ 1.0 & -- & -- & -- \\
HLSJ023957.8--013313 (P) & A0370 C & -- & 3.6 $\pm$ 0.6 & 8.1 $\pm$ 1.5 & -- & -- & -- \\
HLSJ023956.6--013426 (P) & A0370 C & -- & 49.3 $\pm$ 3.8 & 110.4 $\pm$ 8.6 & 111.0 $\pm$ 7.1 & 74.1 $\pm$ 5.8 & 36.6 $\pm$ 3.8 \\
HLSJ023957.5--013432 (P) & A0370 C & -- & 7.0 $\pm$ 0.8 & 11.2 $\pm$ 1.5 & -- & -- & -- \\
HLSJ023957.8--013533 (P) & A0370 C & -- & 5.7 $\pm$ 0.9 & 5.2 $\pm$ 0.9 & -- & -- & -- \\
HLSJ023957.7--013323 (P) & A0370 C & -- & 5.1 $\pm$ 0.7 & 8.1 $\pm$ 6.1 & 10.7 $\pm$ 2.3 & 6.3 $\pm$ 2.4 & -- \\
HLSJ023958.2--013425 (P) & A0370 C & -- & 6.6 $\pm$ 0.8 & 20.5 $\pm$ 1.9 & 22.3 $\pm$ 2.8 & 12.3 $\pm$ 3.8 & 8.9 $\pm$ 5.2 \\
HLSJ023958.3--013439 (P) & A0370 C & -- & 3.2 $\pm$ 0.5 & 7.0 $\pm$ 1.6 & 14.1 $\pm$ 2.5 & 6.2 $\pm$ 4.0 & 8.9 $\pm$ 32.3 \\
HLSJ023958.0--013457 (P) & A0370 C & -- & 2.2 $\pm$ 0.8 & 7.4 $\pm$ 1.3 & 13.3 $\pm$ 2.6 & 9.2 $\pm$ 2.9 & 6.5 $\pm$ 2.8 \\
HLSJ023958.0--013543 (P) & A0370 C & -- & 8.0 $\pm$ 1.1 & 16.4 $\pm$ 1.9 & 16.8 $\pm$ 3.4 & 8.5 $\pm$ 5.0 & -- \\
HLSJ024000.3--013540 (P) & A0370 C & -- & 16.2 $\pm$ 1.4 & 17.2 $\pm$ 1.8 & 15.7 $\pm$ 2.5 & 8.7 $\pm$ 2.9 & 3.5 $\pm$ 2.4 \\
HLSJ024006.4--013644 (P) & A0370 P & -- & 14.6 $\pm$ 1.5 & 13.9 $\pm$ 2.2 & 12.0 $\pm$ 3.1 & 7.7 $\pm$ 2.5 & -- \\
HLSJ024008.4--013616 (S) & A0370 P & -- & -- & -- & 11.8 $\pm$ 2.2 & 8.5 $\pm$ 3.6 & -- \\
HLSJ024009.9--013921 (S) & A0370 P & -- & -- & -- & 24.9 $\pm$ 2.5 & 20.2 $\pm$ 3.0 & 9.5 $\pm$ 2.5 \\
HLSJ024010.8--013818 (S) & A0370 P & -- & -- & -- & 19.8 $\pm$ 2.9 & 17.9 $\pm$ 3.1 & 13.1 $\pm$ 3.1 \\
HLSJ024010.8--013835 (S) & A0370 P & -- & -- & -- & 13.1 $\pm$ 3.1 & 9.0 $\pm$ 2.5 & 5.4 $\pm$ 2.4 \\
HLSJ024012.5--013732 (S) & A0370 P & -- & -- & -- & 10.3 $\pm$ 2.4 & 5.8 $\pm$ 2.5 & -- \\
HLSJ024012.9--013847 (S) & A0370 P & -- & -- & -- & 22.5 $\pm$ 2.7 & 14.3 $\pm$ 3.9 & -- \\
HLSJ024014.1--013737 (S) & A0370 P & -- & -- & -- & 16.1 $\pm$ 2.4 & 20.8 $\pm$ 3.1 & 20.8 $\pm$ 3.8 \\
HLSJ024013.9--013849 (S) & A0370 P & -- & -- & -- & 15.8 $\pm$ 2.8 & 15.7 $\pm$ 2.8 & 9.2 $\pm$ 3.8 \\
HLSJ024017.0--013703 (S) & A0370 P & -- & -- & -- & 40.4 $\pm$ 3.9 & 14.2 $\pm$ 3.6 & -- \\
HLSJ024019.9--013846 (S) & A0370 P & -- & -- & -- & 17.6 $\pm$ 2.8 & 14.4 $\pm$ 2.9 & 6.1 $\pm$ 3.1 \\
HLSJ041602.2--240336 (P) & M0416 C & -- & 5.2 $\pm$ 0.9 & 11.5 $\pm$ 1.5 & 10.2 $\pm$ 4.0 & -- & -- \\
HLSJ041604.5--240302 (P) & M0416 C & -- & 2.9 $\pm$ 0.7 & 8.2 $\pm$ 1.7 & -- & -- & -- \\
HLSJ041603.6--240429 (P) & M0416 C & -- & 17.4 $\pm$ 1.5 & 23.6 $\pm$ 2.2 & 26.4 $\pm$ 3.8 & 14.2 $\pm$ 3.1 & -- \\
HLSJ041604.5--240601 (P) & M0416 C & -- & 3.0 $\pm$ 0.7 & 6.0 $\pm$ 1.6 & -- & -- & -- \\
HLSJ041604.6--240415 (P) & M0416 C & -- & 37.1 $\pm$ 2.9 & 52.0 $\pm$ 4.2 & 32.0 $\pm$ 4.0 & 11.6 $\pm$ 4.1 & 8.1 $\pm$ 3.0 \\
HLSJ041605.3--240421 (P) & M0416 C & -- & 2.4 $\pm$ 0.8 & 4.5 $\pm$ 1.0 & -- & -- & -- \\
HLSJ041605.0--240424 (P) & M0416 C & -- & 5.0 $\pm$ 0.7 & 4.8 $\pm$ 0.9 & -- & -- & -- \\
HLSJ041606.3--240451 (P) & M0416 C & -- & 9.9 $\pm$ 1.0 & 12.0 $\pm$ 1.6 & 7.1 $\pm$ 3.1 & -- & -- \\
HLSJ041607.7--240432 (P) & M0416 C & -- & 2.9 $\pm$ 0.6 & 6.0 $\pm$ 1.2 & 4.9 $\pm$ 3.5 & -- & -- \\
HLSJ041606.8--240508 (P) & M0416 C & -- & 4.9 $\pm$ 0.9 & 8.0 $\pm$ 1.3 & 9.2 $\pm$ 3.9 & 5.3 $\pm$ 2.7 & -- \\
HLSJ041606.6--240528 (P) & M0416 C & -- & 6.0 $\pm$ 0.9 & 10.6 $\pm$ 1.6 & 9.0 $\pm$ 3.2 & 6.6 $\pm$ 3.6 & -- \\
HLSJ041608.8--240517 (P) & M0416 C & -- & 4.7 $\pm$ 0.8 & 5.6 $\pm$ 1.2 & 8.2 $\pm$ 3.2 & -- & -- \\
HLSJ041607.9--240624 (P) & M0416 C & -- & 7.4 $\pm$ 0.9 & 12.8 $\pm$ 1.6 & 11.0 $\pm$ 3.3 & -- & -- \\
HLSJ041609.1--240459 (P) & M0416 C & -- & 4.1 $\pm$ 0.7 & 5.4 $\pm$ 0.9 & -- & -- & -- \\
HLSJ041610.8--240425 (P) & M0416 C & -- & 3.1 $\pm$ 0.6 & 6.1 $\pm$ 1.4 & 6.1 $\pm$ 3.5 & 5.3 $\pm$ 2.9 & 3.1 $\pm$ 3.1 \\
HLSJ041609.7--240555 (P) & M0416 C & -- & 20.1 $\pm$ 1.7 & 36.4 $\pm$ 3.2 & 31.5 $\pm$ 3.9 & 24.2 $\pm$ 3.5 & 10.5 $\pm$ 3.7 \\
HLSJ041611.6--240221 (P) & M0416 C & -- & 3.8 $\pm$ 1.0 & 4.8 $\pm$ 1.4 & -- & -- & -- \\
HLSJ041610.6--240407 (P) & M0416 C & -- & 10.3 $\pm$ 1.1 & 9.2 $\pm$ 1.8 & 10.5 $\pm$ 3.1 & -- & -- \\
HLSJ041610.8--240448 (P) & M0416 C & -- & 5.1 $\pm$ 1.0 & 12.6 $\pm$ 2.0 & 9.7 $\pm$ 3.1 & 6.8 $\pm$ 2.6 & -- \\
HLSJ041610.6--240543 (P) & M0416 C & -- & 7.5 $\pm$ 0.8 & 12.0 $\pm$ 1.5 & 11.7 $\pm$ 3.2 & 4.9 $\pm$ 3.9 & -- \\
HLSJ041611.9--240228 (P) & M0416 C & -- & 4.1 $\pm$ 0.7 & 10.1 $\pm$ 3.2 & 17.6 $\pm$ 3.2 & 11.5 $\pm$ 2.7 & -- \\
HLSJ041612.2--240231 (P) & M0416 C & -- & 3.1 $\pm$ 0.7 & 6.1 $\pm$ 1.2 & -- & -- & -- \\
HLSJ041613.2--240320 (P) & M0416 C & -- & 11.1 $\pm$ 1.2 & 24.5 $\pm$ 2.2 & 9.1 $\pm$ 3.5 & 4.7 $\pm$ 2.9 & -- \\
HLSJ041613.0--240505 (P) & M0416 C & -- & 2.4 $\pm$ 0.6 & 7.3 $\pm$ 1.3 & 4.9 $\pm$ 3.5 & -- & -- \\
HLSJ041614.2--240359 (P) & M0416 C & -- & 15.6 $\pm$ 1.4 & 22.5 $\pm$ 2.1 & 21.8 $\pm$ 4.0 & 7.4 $\pm$ 2.5 & -- \\
HLSJ041614.8--240451 (P) & M0416 C & -- & 6.8 $\pm$ 0.9 & 4.8 $\pm$ 4.4 & -- & -- & -- \\
HLSJ041614.0--240453 (P) & M0416 C & -- & 4.3 $\pm$ 0.7 & 8.9 $\pm$ 2.0 & 6.4 $\pm$ 3.9 & -- & -- \\
HLSJ041614.6--240510 (P) & M0416 C & -- & 2.9 $\pm$ 0.9 & 6.0 $\pm$ 1.0 & 11.0 $\pm$ 5.3 & -- & -- \\
HLSJ041628.9--240704 (S) & M0416 P & -- & -- & -- & 12.5 $\pm$ 4.4 & 7.9 $\pm$ 3.5 & -- \\
HLSJ041629.3--240757 (S) & M0416 P & -- & -- & -- & 11.8 $\pm$ 5.3 & 6.0 $\pm$ 3.8 & -- \\
HLSJ041629.9--240557 (S) & M0416 P & -- & -- & -- & 25.9 $\pm$ 4.3 & 17.3 $\pm$ 3.6 & 11.5 $\pm$ 4.3 \\
HLSJ041629.7--240634 (S) & M0416 P & -- & -- & -- & 25.0 $\pm$ 4.3 & 10.1 $\pm$ 3.3 & 4.5 $\pm$ 3.3 \\
HLSJ041633.5--240812 (S) & M0416 P & -- & -- & -- & 14.6 $\pm$ 4.1 & 3.8 $\pm$ 3.7 & -- \\
HLSJ041634.3--240455 (S) & M0416 P & -- & -- & -- & 34.1 $\pm$ 4.8 & 11.1 $\pm$ 3.3 & 5.1 $\pm$ 4.1 \\
HLSJ041636.3--240801 (S) & M0416 P & -- & -- & -- & 14.0 $\pm$ 4.1 & 15.9 $\pm$ 3.7 & 5.4 $\pm$ 4.4 \\
HLSJ071724.6+374330 (P) & M0717 C & -- & 3.8 $\pm$ 0.8 & 15.2 $\pm$ 1.8 & 31.0 $\pm$ 3.8 & 34.2 $\pm$ 4.7 & 16.9 $\pm$ 3.0 \\
HLSJ071725.2+374354 (P) & M0717 C & -- & 5.6 $\pm$ 0.8 & 12.3 $\pm$ 1.7 & 15.3 $\pm$ 3.1 & 8.4 $\pm$ 3.7 & 5.7 $\pm$ 5.3 \\
\hline
\end{tabular}
\begin{tabular}{lrrrrrrr}
\hline
HLSJ071724.9+374410 (P) & M0717 C & -- & 4.4 $\pm$ 0.9 & 11.9 $\pm$ 1.6 & 8.2 $\pm$ 4.9 & -- & -- \\
HLSJ071727.7+374436 (P) & M0717 C & -- & 5.6 $\pm$ 0.7 & 6.3 $\pm$ 1.3 & -- & -- & -- \\
HLSJ071727.2+374606 (P) & M0717 C & -- & 9.6 $\pm$ 1.2 & 13.9 $\pm$ 1.7 & 9.6 $\pm$ 3.5 & -- & -- \\
HLSJ071727.5+374441 (P) & M0717 C & -- & 13.6 $\pm$ 1.2 & 26.8 $\pm$ 2.4 & 21.4 $\pm$ 3.2 & 8.3 $\pm$ 3.9 & -- \\
HLSJ071729.0+374320 (P) & M0717 C & -- & 7.2 $\pm$ 0.9 & 8.7 $\pm$ 1.5 & 11.7 $\pm$ 7.5 & -- & -- \\
HLSJ071728.5+374417 (P) & M0717 C & -- & 10.1 $\pm$ 1.0 & 9.6 $\pm$ 1.4 & 4.7 $\pm$ 3.3 & -- & -- \\
HLSJ071730.4+374617 (P) & M0717 C & -- & 7.6 $\pm$ 0.9 & 15.4 $\pm$ 1.7 & 12.5 $\pm$ 3.7 & -- & -- \\
HLSJ071730.7+374443 (P) & M0717 C & -- & 4.2 $\pm$ 2.6 & 15.0 $\pm$ 5.7 & 25.5 $\pm$ 5.1 & 20.1 $\pm$ 5.7 & 17.5 $\pm$ 14.8 \\
HLSJ071731.6+374321 (P) & M0717 C & -- & 50.7 $\pm$ 4.0 & 57.4 $\pm$ 4.6 & 49.5 $\pm$ 3.9 & 21.3 $\pm$ 3.2 & 9.6 $\pm$ 2.8 \\
HLSJ071731.7+374334 (P) & M0717 C & -- & 8.9 $\pm$ 0.9 & 13.3 $\pm$ 1.7 & 12.5 $\pm$ 2.8 & 10.2 $\pm$ 3.9 & 4.6 $\pm$ 4.8 \\
HLSJ071732.3+374359 (P) & M0717 C & -- & 4.8 $\pm$ 0.8 & 7.7 $\pm$ 1.3 & 8.6 $\pm$ 3.5 & 5.6 $\pm$ 2.9 & 3.7 $\pm$ 2.6 \\
HLSJ071732.8+374544 (P) & M0717 C & -- & 2.6 $\pm$ 0.5 & 7.7 $\pm$ 1.3 & 10.1 $\pm$ 3.2 & 7.9 $\pm$ 3.1 & -- \\
HLSJ071733.9+374411 (P) & M0717 C & -- & 2.6 $\pm$ 0.6 & 6.8 $\pm$ 1.4 & 17.3 $\pm$ 3.3 & 11.0 $\pm$ 4.3 & 3.7 $\pm$ 2.6 \\
HLSJ071734.4+374432 (P) & M0717 C & -- & 2.0 $\pm$ 0.6 & 11.1 $\pm$ 1.5 & 8.0 $\pm$ 2.9 & 5.9 $\pm$ 3.9 & 2.8 $\pm$ 2.6 \\
HLSJ071734.1+374520 (P) & M0717 C & -- & 5.9 $\pm$ 0.9 & 9.4 $\pm$ 1.8 & -- & -- & -- \\
HLSJ071733.9+374531 (P) & M0717 C & -- & 3.2 $\pm$ 0.6 & 6.2 $\pm$ 1.8 & 6.5 $\pm$ 4.0 & -- & -- \\
HLSJ071734.5+374552 (P) & M0717 C & -- & 9.1 $\pm$ 1.0 & 18.6 $\pm$ 2.5 & 13.3 $\pm$ 4.1 & -- & -- \\
HLSJ071735.6+374445 (P) & M0717 C & -- & 2.5 $\pm$ 0.6 & 5.4 $\pm$ 1.3 & 12.9 $\pm$ 5.0 & 6.0 $\pm$ 3.2 & 4.1 $\pm$ 5.2 \\
HLSJ071735.3+374447 (P) & M0717 C & -- & 6.3 $\pm$ 1.0 & 6.9 $\pm$ 2.3 & 7.8 $\pm$ 5.0 & 5.9 $\pm$ 5.6 & -- \\
HLSJ071735.2+374553 (P) & M0717 C & -- & 3.8 $\pm$ 0.8 & 7.1 $\pm$ 2.5 & 11.6 $\pm$ 3.4 & 3.3 $\pm$ 3.0 & -- \\
HLSJ071736.1+374309 (P) & M0717 C & -- & 5.4 $\pm$ 1.0 & 7.8 $\pm$ 1.7 & 7.1 $\pm$ 3.1 & 6.0 $\pm$ 3.6 & -- \\
HLSJ071736.5+374337 (P) & M0717 C & -- & 2.6 $\pm$ 0.6 & 7.1 $\pm$ 1.5 & -- & -- & -- \\
HLSJ071736.8+374507 (P) & M0717 C & -- & 4.3 $\pm$ 0.7 & 6.3 $\pm$ 2.3 & -- & -- & -- \\
HLSJ071736.7+374537 (P) & M0717 C & -- & 3.2 $\pm$ 0.8 & 9.0 $\pm$ 1.9 & 17.2 $\pm$ 3.9 & 6.1 $\pm$ 3.2 & 2.1 $\pm$ 4.1 \\
HLSJ071737.7+374530 (P) & M0717 C & -- & 8.1 $\pm$ 0.9 & 9.7 $\pm$ 1.5 & 7.1 $\pm$ 3.1 & 5.1 $\pm$ 3.5 & 2.3 $\pm$ 2.7 \\
HLSJ071739.0+374356 (P) & M0717 C & -- & 5.4 $\pm$ 1.0 & 9.9 $\pm$ 1.1 & 12.6 $\pm$ 2.9 & 10.2 $\pm$ 4.0 & -- \\
HLSJ071740.2+374307 (P) & M0717 C & -- & 8.4 $\pm$ 1.1 & 10.1 $\pm$ 5.2 & 12.3 $\pm$ 4.9 & 4.6 $\pm$ 3.2 & -- \\
HLSJ071740.4+374527 (P) & M0717 C & -- & 2.7 $\pm$ 1.8 & 7.6 $\pm$ 3.6 & 16.1 $\pm$ 6.2 & 9.4 $\pm$ 6.3 & -- \\
HLSJ071740.2+374533 (P) & M0717 C & -- & 2.6 $\pm$ 0.6 & 7.4 $\pm$ 1.5 & 5.7 $\pm$ 4.2 & 5.7 $\pm$ 3.5 & 7.6 $\pm$ 31.9 \\
HLSJ071741.5+374556 (P) & M0717 C & -- & 14.2 $\pm$ 1.3 & 20.7 $\pm$ 2.8 & 14.7 $\pm$ 3.1 & -- & -- \\
HLSJ071743.1+374523 (P) & M0717 C & -- & 9.6 $\pm$ 1.8 & 12.4 $\pm$ 1.9 & 9.4 $\pm$ 5.1 & 4.1 $\pm$ 3.1 & -- \\
HLSJ071710.4+375124 (S) & M0717 P & -- & -- & -- & 32.4 $\pm$ 3.7 & 17.5 $\pm$ 5.3 & 9.9 $\pm$ 7.4 \\
HLSJ071711.4+375124 (S) & M0717 P & -- & -- & -- & 19.6 $\pm$ 3.1 & 9.3 $\pm$ 4.0 & -- \\
HLSJ071712.0+375023 (S) & M0717 P & -- & -- & -- & 258.9 $\pm$ 90.6 & 118.0 $\pm$ 50.3 & 56.3 $\pm$ 83.6 \\
HLSJ071713.0+375127 (S) & M0717 P & -- & -- & -- & 20.8 $\pm$ 3.6 & 20.4 $\pm$ 3.8 & 11.1 $\pm$ 3.2 \\
HLSJ071715.2+374844 (S) & M0717 P & -- & -- & -- & 13.9 $\pm$ 4.0 & 9.0 $\pm$ 4.5 & 8.7 $\pm$ 5.4 \\
HLSJ071716.1+375110 (S) & M0717 P & -- & -- & -- & 25.3 $\pm$ 3.3 & 12.8 $\pm$ 4.4 & 5.6 $\pm$ 3.1 \\
HLSJ071717.1+374832 (S) & M0717 P & -- & -- & -- & 10.5 $\pm$ 5.3 & 5.5 $\pm$ 3.4 & -- \\
HLSJ071719.4+374940 (S) & M0717 P & -- & -- & -- & 17.1 $\pm$ 3.5 & 14.5 $\pm$ 3.8 & 3.7 $\pm$ 3.1 \\
HLSJ071721.7+375036 (S) & M0717 P & -- & -- & -- & 14.7 $\pm$ 3.0 & 9.7 $\pm$ 3.1 & 4.8 $\pm$ 0.4 \\
HLSJ071722.0+375107 (S) & M0717 P & -- & -- & -- & 21.3 $\pm$ 5.3 & 14.2 $\pm$ 3.9 & -- \\
HLSJ071723.0+374853 (P) & M0717 P & -- & 12.2 $\pm$ 1.8 & 36.6 $\pm$ 3.5 & 22.9 $\pm$ 3.6 & 11.7 $\pm$ 5.9 & 7.2 $\pm$ 5.8 \\
HLSJ071725.5+375111 (S) & M0717 P & -- & -- & -- & 12.0 $\pm$ 4.5 & 6.2 $\pm$ 4.4 & 4.0 $\pm$ 2.6 \\
HLSJ071726.1+375021 (S) & M0717 P & -- & -- & -- & 14.3 $\pm$ 4.0 & 14.9 $\pm$ 3.7 & -- \\
HLSJ114926.7+222343 (P) & M1149 C & -- & 10.3 $\pm$ 1.2 & 9.5 $\pm$ 1.6 & -- & -- & -- \\
HLSJ114927.2+222331 (P) & M1149 C & -- & 7.7 $\pm$ 0.9 & 15.2 $\pm$ 2.1 & 16.8 $\pm$ 2.7 & 6.1 $\pm$ 1.2 & -- \\
HLSJ114929.4+222314 (P) & M1149 C & -- & 10.9 $\pm$ 1.2 & 15.6 $\pm$ 1.8 & 9.9 $\pm$ 3.5 & -- & -- \\
HLSJ114929.4+222408 (P) & M1149 C & -- & 10.0 $\pm$ 1.1 & 18.7 $\pm$ 2.2 & 21.5 $\pm$ 4.6 & 13.8 $\pm$ 2.7 & 6.1 $\pm$ 3.5 \\
HLSJ114929.8+222426 (P) & M1149 C & -- & 20.6 $\pm$ 1.8 & 34.1 $\pm$ 3.0 & 26.0 $\pm$ 3.4 & 15.2 $\pm$ 3.0 & 6.4 $\pm$ 6.0 \\
HLSJ114931.3+222252 (P) & M1149 C & -- & 24.1 $\pm$ 2.0 & 26.7 $\pm$ 2.4 & -- & -- & -- \\
HLSJ114930.8+222254 (P) & M1149 C & 22.7 $\pm$ 2.5 & 49.7 $\pm$ 3.9 & 78.9 $\pm$ 6.2 & 66.2 $\pm$ 4.6 & 30.1 $\pm$ 3.4 & 13.6 $\pm$ 2.5 \\
HLSJ114930.8+222327 (P) & M1149 C & 9.8 $\pm$ 1.3 & 25.0 $\pm$ 2.1 & 26.2 $\pm$ 2.4 & 16.1 $\pm$ 3.4 & 6.2 $\pm$ 3.2 & -- \\
HLSJ114930.7+222428 (P) & M1149 C & -- & 7.0 $\pm$ 0.9 & 16.4 $\pm$ 1.8 & 32.3 $\pm$ 3.2 & 30.3 $\pm$ 3.2 & 21.4 $\pm$ 2.8 \\
HLSJ114932.0+222439 (P) & M1149 C & -- & 2.4 $\pm$ 0.6 & 9.3 $\pm$ 1.4 & 14.9 $\pm$ 3.1 & 7.4 $\pm$ 1.3 & -- \\
HLSJ114933.3+222527 (P) & M1149 C & -- & 5.5 $\pm$ 0.9 & 9.9 $\pm$ 1.7 & 8.9 $\pm$ 2.5 & 5.3 $\pm$ 2.9 & -- \\
HLSJ114933.9+222227 (P) & M1149 C & 12.6 $\pm$ 1.5 & 34.5 $\pm$ 2.8 & 57.8 $\pm$ 4.7 & 34.6 $\pm$ 3.3 & 18.0 $\pm$ 3.2 & 10.3 $\pm$ 2.8 \\
HLSJ114933.6+222322 (P) & M1149 C & 8.2 $\pm$ 1.4 & 18.3 $\pm$ 1.5 & 28.9 $\pm$ 2.7 & 21.0 $\pm$ 2.8 & 14.8 $\pm$ 3.0 & 7.4 $\pm$ 1.6 \\
HLSJ114934.4+222446 (P) & M1149 C & -- & 7.7 $\pm$ 1.0 & 18.4 $\pm$ 1.9 & 23.7 $\pm$ 3.7 & 14.2 $\pm$ 3.0 & 6.1 $\pm$ 3.9 \\
HLSJ114935.5+222232 (P) & M1149 C & -- & 3.2 $\pm$ 0.7 & 9.6 $\pm$ 1.4 & -- & -- & -- \\
HLSJ114935.3+222241 (P) & M1149 C & -- & 7.0 $\pm$ 0.8 & 14.8 $\pm$ 1.8 & 17.6 $\pm$ 5.5 & 10.3 $\pm$ 3.9 & 5.7 $\pm$ 5.3 \\
HLSJ114934.6+222302 (P) & M1149 C & -- & 10.4 $\pm$ 1.2 & 14.5 $\pm$ 1.7 & 10.0 $\pm$ 2.9 & -- & -- \\
HLSJ114936.6+222247 (P) & M1149 C & -- & 2.8 $\pm$ 0.6 & 9.6 $\pm$ 1.4 & 9.2 $\pm$ 4.0 & -- & -- \\
HLSJ114935.5+222350 (S) & M1149 C & 0.7 $\pm$ 0.8 & 3.2 $\pm$ 1.7 & 6.9 $\pm$ 5.5 & 10.7 $\pm$ 2.6 & 8.3 $\pm$ 3.0 & 3.6 $\pm$ 4.0 \\
\hline
\end{tabular}
\begin{tabular}{lrrrrrrr}
\hline
HLSJ114936.2+222417 (P) & M1149 C & -- & 2.3 $\pm$ 0.6 & 5.3 $\pm$ 1.3 & 9.5 $\pm$ 3.0 & 9.3 $\pm$ 3.0 & 6.7 $\pm$ 3.6 \\
HLSJ114936.1+222425 (P) & M1149 C & -- & 3.7 $\pm$ 0.7 & 7.9 $\pm$ 1.5 & 5.9 $\pm$ 2.5 & -- & -- \\
HLSJ114936.8+222254 (P) & M1149 C & -- & 10.3 $\pm$ 2.0 & 19.3 $\pm$ 2.5 & 19.2 $\pm$ 2.7 & 10.9 $\pm$ 4.1 & -- \\
HLSJ114937.3+222431 (P) & M1149 C & -- & 6.0 $\pm$ 0.8 & 12.1 $\pm$ 1.5 & 17.3 $\pm$ 2.7 & 8.6 $\pm$ 2.9 & 6.3 $\pm$ 3.2 \\
HLSJ114937.0+222542 (P) & M1149 C & -- & 3.0 $\pm$ 0.7 & 4.4 $\pm$ 1.3 & 4.9 $\pm$ 2.4 & -- & -- \\
HLSJ114938.1+222412 (P) & M1149 C & -- & 5.3 $\pm$ 0.7 & 9.6 $\pm$ 1.5 & 13.1 $\pm$ 3.0 & 8.4 $\pm$ 5.4 & -- \\
HLSJ114938.0+222428 (P) & M1149 C & -- & 8.2 $\pm$ 0.9 & 10.8 $\pm$ 1.5 & -- & -- & -- \\
HLSJ114938.8+222532 (P) & M1149 C & -- & 3.7 $\pm$ 0.8 & 4.4 $\pm$ 1.0 & -- & -- & -- \\
HLSJ114937.6+222536 (P) & M1149 C & -- & 10.7 $\pm$ 1.1 & 11.6 $\pm$ 1.7 & -- & -- & -- \\
HLSJ114940.2+222233 (P) & M1149 C & -- & 6.2 $\pm$ 0.9 & 11.3 $\pm$ 1.7 & 12.6 $\pm$ 2.6 & 7.4 $\pm$ 3.3 & 3.8 $\pm$ 3.4 \\
HLSJ114940.9+222308 (P) & M1149 C & -- & 4.2 $\pm$ 1.2 & 5.2 $\pm$ 1.1 & -- & -- & -- \\
HLSJ114940.6+222416 (P) & M1149 C & -- & 6.3 $\pm$ 0.8 & 10.1 $\pm$ 2.0 & 13.8 $\pm$ 3.2 & 11.5 $\pm$ 3.1 & 5.7 $\pm$ 3.6 \\
HLSJ114939.8+222454 (P) & M1149 C & -- & -- & 5.0 $\pm$ 1.2 & 10.4 $\pm$ 2.7 & 7.5 $\pm$ 2.5 & -- \\
HLSJ114940.8+222250 (P) & M1149 C & -- & 14.0 $\pm$ 1.1 & 32.0 $\pm$ 2.8 & 35.3 $\pm$ 3.7 & 18.2 $\pm$ 3.7 & -- \\
HLSJ114942.0+222439 (S) & M1149 C & -- & -- & -- & 11.5 $\pm$ 2.8 & 6.1 $\pm$ 1.1 & 5.6 $\pm$ 10.1 \\
HLSJ114942.4+222340 (P) & M1149 C & -- & 5.0 $\pm$ 0.8 & 10.0 $\pm$ 1.4 & 12.5 $\pm$ 2.5 & 5.7 $\pm$ 2.8 & -- \\
HLSJ114943.7+222404 (P) & M1149 C & -- & 2.8 $\pm$ 0.7 & 7.3 $\pm$ 1.6 & -- & -- & -- \\
HLSJ114944.4+222409 (P) & M1149 C & -- & 4.2 $\pm$ 0.7 & 8.3 $\pm$ 1.9 & 16.1 $\pm$ 2.6 & 9.2 $\pm$ 3.3 & 4.4 $\pm$ 3.7 \\
HLSJ114943.7+222413 (P) & M1149 C & -- & 9.0 $\pm$ 1.0 & 10.7 $\pm$ 1.5 & -- & -- & -- \\
HLSJ114946.2+222415 (P) & M1149 C & 15.2 $\pm$ 2.8 & 23.2 $\pm$ 1.9 & 33.5 $\pm$ 3.2 & 31.4 $\pm$ 3.0 & 14.6 $\pm$ 3.5 & 5.7 $\pm$ 3.6 \\
HLSJ114932.0+221759 (S) & M1149 P & -- & -- & -- & 15.4 $\pm$ 2.8 & 12.2 $\pm$ 3.4 & -- \\
HLSJ114934.0+221709 (S) & M1149 P & -- & -- & -- & 9.2 $\pm$ 1.7 & 8.0 $\pm$ 8.0 & 5.2 $\pm$ 3.0 \\
HLSJ114937.7+221710 (S) & M1149 P & -- & -- & -- & 12.3 $\pm$ 3.1 & 5.6 $\pm$ 3.2 & 5.4 $\pm$ 5.5 \\
HLSJ114937.4+221930 (S) & M1149 P & -- & -- & -- & 15.8 $\pm$ 2.9 & 7.8 $\pm$ 3.4 & -- \\
HLSJ114936.5+221929 (S) & M1149 P & -- & -- & -- & 17.6 $\pm$ 6.1 & 13.6 $\pm$ 8.2 & -- \\
HLSJ114937.8+221733 (S) & M1149 P & -- & -- & -- & 23.6 $\pm$ 4.0 & 19.8 $\pm$ 3.1 & 9.3 $\pm$ 3.0 \\
HLSJ114937.8+221916 (S) & M1149 P & -- & -- & -- & 9.8 $\pm$ 3.2 & 6.4 $\pm$ 3.3 & -- \\
HLSJ114939.4+221854 (S) & M1149 P & -- & -- & -- & 12.2 $\pm$ 2.8 & 7.1 $\pm$ 4.0 & 4.8 $\pm$ 2.4 \\
HLSJ114939.1+221934 (S) & M1149 P & -- & -- & -- & 11.6 $\pm$ 2.5 & 9.5 $\pm$ 2.9 & 5.7 $\pm$ 3.1 \\
HLSJ114940.5+221622 (S) & M1149 P & -- & -- & -- & 19.8 $\pm$ 3.1 & 11.3 $\pm$ 3.7 & 3.6 $\pm$ 2.4 \\
HLSJ114941.5+221909 (S) & M1149 P & -- & -- & -- & 10.7 $\pm$ 4.3 & 4.4 $\pm$ 2.8 & -- \\
HLSJ114942.4+221611 (S) & M1149 P & -- & -- & -- & 21.7 $\pm$ 4.8 & 17.1 $\pm$ 3.0 & 8.2 $\pm$ 5.3 \\
HLSJ114942.0+221633 (S) & M1149 P & -- & -- & -- & 29.7 $\pm$ 3.8 & 20.8 $\pm$ 3.9 & 9.2 $\pm$ 6.7 \\
HLSJ114944.9+221915 (S) & M1149 P & -- & -- & -- & 21.4 $\pm$ 3.4 & 16.2 $\pm$ 2.8 & 5.9 $\pm$ 3.4 \\
HLSJ114945.5+221700 (S) & M1149 P & -- & -- & -- & 42.7 $\pm$ 3.7 & 32.5 $\pm$ 4.2 & 20.5 $\pm$ 4.0 \\
HLSJ114948.1+221838 (S) & M1149 P & -- & -- & -- & 16.2 $\pm$ 2.6 & 8.0 $\pm$ 3.0 & -- \\
HLSJ224833.2--443140 (P) & AS1063 C & 2.6 $\pm$ 0.6 & 4.4 $\pm$ 0.9 & 8.7 $\pm$ 1.6 & 14.6 $\pm$ 2.6 & 10.6 $\pm$ 3.2 & 8.3 $\pm$ 3.4 \\
HLSJ224835.3--443208 (P) & AS1063 C & -- & 2.6 $\pm$ 0.6 & 6.0 $\pm$ 1.3 & 9.9 $\pm$ 2.5 & -- & -- \\
HLSJ224836.4--443059 (P) & AS1063 C & 2.0 $\pm$ 0.6 & 6.1 $\pm$ 0.7 & 13.6 $\pm$ 2.0 & 14.3 $\pm$ 2.8 & 10.5 $\pm$ 3.0 & -- \\
HLSJ224836.0--443237 (P) & AS1063 C & 2.5 $\pm$ 0.7 & 6.4 $\pm$ 0.9 & 15.0 $\pm$ 2.2 & 28.3 $\pm$ 3.0 & 22.3 $\pm$ 3.5 & 13.2 $\pm$ 3.5 \\
HLSJ224838.2--443142 (P) & AS1063 C & 1.7 $\pm$ 0.5 & 4.8 $\pm$ 1.0 & 6.1 $\pm$ 1.2 & 7.9 $\pm$ 3.5 & -- & -- \\
HLSJ224837.5--443247 (P) & AS1063 C & 10.3 $\pm$ 0.9 & 22.7 $\pm$ 1.9 & 46.6 $\pm$ 3.8 & 46.7 $\pm$ 4.3 & 27.4 $\pm$ 3.6 & 12.8 $\pm$ 9.4 \\
HLSJ224840.1--443050 (P) & AS1063 C & 3.5 $\pm$ 0.6 & 8.5 $\pm$ 1.0 & 11.5 $\pm$ 1.5 & 13.3 $\pm$ 3.0 & 4.9 $\pm$ 2.8 & -- \\
HLSJ224842.3--443041 (P) & AS1063 C & 3.9 $\pm$ 0.5 & 8.4 $\pm$ 1.0 & 21.8 $\pm$ 2.1 & 25.3 $\pm$ 3.3 & 15.4 $\pm$ 2.8 & 6.8 $\pm$ 1.3 \\
HLSJ224842.9--443054 (P) & AS1063 C & -- & 2.1 $\pm$ 0.6 & 6.6 $\pm$ 1.3 & -- & -- & -- \\
HLSJ224841.8--443157 (P) & AS1063 C & 28.8 $\pm$ 2.3 & 62.5 $\pm$ 4.9 & 100.7 $\pm$ 7.9 & 71.4 $\pm$ 5.2 & 38.6 $\pm$ 3.8 & 17.1 $\pm$ 3.6 \\
HLSJ224842.0--443203 (P) & AS1063 C & -- & 5.8 $\pm$ 0.9 & 8.8 $\pm$ 1.3 & -- & -- & -- \\
HLSJ224842.5--443213 (P) & AS1063 C & 2.4 $\pm$ 0.6 & 4.5 $\pm$ 0.7 & 13.2 $\pm$ 1.6 & 19.3 $\pm$ 12.9 & -- & -- \\
HLSJ224843.2--443401 (P) & AS1063 C & 4.4 $\pm$ 0.6 & 8.9 $\pm$ 1.3 & 16.4 $\pm$ 1.9 & 21.5 $\pm$ 3.0 & 10.3 $\pm$ 4.3 & 6.5 $\pm$ 2.9 \\
HLSJ224844.7--442951 (P) & AS1063 C & 7.0 $\pm$ 0.7 & 17.9 $\pm$ 1.7 & 39.8 $\pm$ 3.5 & 60.1 $\pm$ 9.3 & 47.3 $\pm$ 11.9 & 27.1 $\pm$ 23.9 \\
HLSJ224847.3--443048 (P) & AS1063 C & 7.3 $\pm$ 0.9 & 26.6 $\pm$ 2.2 & 69.3 $\pm$ 5.5 & 56.9 $\pm$ 4.1 & 50.6 $\pm$ 4.2 & 27.5 $\pm$ 3.6 \\
HLSJ224849.0--443225 (S) & AS1063 C & -- & -- & -- & 18.6 $\pm$ 3.0 & 20.7 $\pm$ 3.3 & 25.0 $\pm$ 3.5 \\
HLSJ224850.4--443212 (P) & AS1063 C & -- & 3.5 $\pm$ 0.7 & 9.6 $\pm$ 1.7 & 13.2 $\pm$ 4.5 & 9.0 $\pm$ 3.2 & -- \\
HLSJ224850.7--443049 (P) & AS1063 C & 7.3 $\pm$ 1.2 & 14.1 $\pm$ 2.3 & 26.8 $\pm$ 4.4 & 34.1 $\pm$ 5.2 & 25.3 $\pm$ 5.5 & 14.8 $\pm$ 6.9 \\
HLSJ224850.9--443122 (P) & AS1063 C & -- & 4.8 $\pm$ 0.8 & 7.2 $\pm$ 1.4 & 8.5 $\pm$ 3.0 & -- & -- \\
HLSJ224851.3--443204 (P) & AS1063 C & 3.8 $\pm$ 0.6 & 7.8 $\pm$ 1.0 & 11.9 $\pm$ 1.5 & 8.5 $\pm$ 3.2 & -- & -- \\
HLSJ224851.9--443248 (S) & AS1063 C & -- & -- & -- & 19.5 $\pm$ 3.0 & 20.6 $\pm$ 3.3 & 16.9 $\pm$ 7.8 \\
HLSJ224853.8--443227 (P) & AS1063 C & -- & 2.9 $\pm$ 0.7 & 4.7 $\pm$ 1.4 & -- & -- & -- \\
HLSJ224906.9--443228 (S) & AS1063 P & -- & -- & -- & 18.5 $\pm$ 3.1 & 8.7 $\pm$ 2.8 & 4.6 $\pm$ 2.5 \\
HLSJ224909.7--443206 (S) & AS1063 P & -- & -- & -- & 12.0 $\pm$ 3.9 & 6.7 $\pm$ 2.8 & -- \\
HLSJ224912.1--443151 (S) & AS1063 P & -- & -- & -- & 16.5 $\pm$ 3.2 & 11.0 $\pm$ 2.7 & 10.1 $\pm$ 3.2 \\
HLSJ224913.0--443321 (S) & AS1063 P & -- & -- & -- & 34.9 $\pm$ 3.0 & 19.3 $\pm$ 4.9 & 8.6 $\pm$ 6.6 \\
HLSJ224913.6--443401 (S) & AS1063 P & -- & -- & -- & 9.5 $\pm$ 2.3 & 6.0 $\pm$ 2.7 & -- \\
\hline
\end{tabular}
\end{table*}
\addtocounter{table}{-1}
\begin{table*}
\caption{\textit{Continued}}
\begin{tabular}{lrrrrrrr}
\hline
HLSJ224913.6--443238 (S) & AS1063 P & -- & -- & -- & 15.8 $\pm$ 2.6 & 6.4 $\pm$ 2.7 & -- \\
HLSJ224915.2--443220 (S) & AS1063 P & -- & -- & -- & 22.7 $\pm$ 2.6 & 20.9 $\pm$ 2.8 & 12.8 $\pm$ 2.8 \\
HLSJ224916.5--443042 (S) & AS1063 P & -- & -- & -- & 46.6 $\pm$ 3.9 & 31.5 $\pm$ 3.1 & 19.6 $\pm$ 3.7 \\
HLSJ224917.3--443119 (S) & AS1063 P & -- & -- & -- & 27.8 $\pm$ 3.0 & 17.7 $\pm$ 3.4 & 10.3 $\pm$ 2.9 \\
HLSJ224917.8--443256 (S) & AS1063 P & -- & -- & -- & 10.3 $\pm$ 3.0 & 6.1 $\pm$ 2.5 & -- \\
HLSJ224920.9--443337 (S) & AS1063 P & -- & -- & -- & 8.0 $\pm$ 2.9 & 9.7 $\pm$ 2.8 & 6.2 $\pm$ 1.8 \\
HLSJ224922.8--443235 (S) & AS1063 P & -- & -- & -- & 14.1 $\pm$ 2.4 & 7.8 $\pm$ 3.0 & 4.1 $\pm$ 6.5 \\
HLSJ224925.1--443252 (S) & AS1063 P & -- & -- & -- & 15.2 $\pm$ 3.0 & 11.8 $\pm$ 2.6 & 6.3 $\pm$ 2.6 \\
HLSJ224925.9--443332 (S) & AS1063 P & -- & -- & -- & 11.2 $\pm$ 2.5 & 4.4 $\pm$ 3.1 & -- \\
HLSJ224926.3--443223 (S) & AS1063 P & -- & -- & -- & 21.3 $\pm$ 2.6 & 21.1 $\pm$ 3.5 & 15.5 $\pm$ 3.3 \\
HLSJ224926.1--443305 (S) & AS1063 P & -- & -- & -- & 6.6 $\pm$ 2.4 & 8.7 $\pm$ 2.9 & 6.3 $\pm$ 2.6 \\
\hline
\\
\end{tabular}
\begin{tabular}{lrrrcrrrrrc}
\hline
\multicolumn{1}{c}{ID$^1$} & \multicolumn{1}{c}{Field$^2$} & \multicolumn{5}{c}{Optical/NIR/radio counterpart} & \multicolumn{1}{c}{$L_{\rm IR}$$^6$} & \multicolumn{1}{c}{SFR$_{\rm IR}$$^6$} & \multicolumn{1}{c}{$T_{\rm dust}$$^7$} & \multicolumn{1}{c}{AGN$^8$} \\
 & & \multicolumn{1}{c}{RA$^3$} & \multicolumn{1}{c}{Dec$^3$} & \multicolumn{1}{l}{(ref)$^3$} & \multicolumn{1}{c}{$z$ (ref)$^4$} & \multicolumn{1}{c}{$\mu$ (ref)$^5$} & \multicolumn{1}{c}{log($L$/$L_{\sun}$)} & \multicolumn{1}{c}{$M_{\sun}$ yr$^{-1}$} & \multicolumn{1}{c}{K} & \\
\hline
HLSJ001412.7--302359 & A2744 C & 3.552819 & --30.399785 & (H) & \textbf{0.688} (1) & 1.21 (1) & 11.21 $\pm$ 0.09 & 18.3 $\pm$ 3.3 & 26.7 $\pm$ 1.6 & 0 \\
HLSJ001415.3--302423 & A2744 C & 3.563939 & --30.406277 & (H) & \textbf{0.653} (1) & 1.28 (1) & 11.17 $\pm$ 0.09 & 16.7 $\pm$ 3.0 & 25.9 $\pm$ 1.5 & 0 \\
HLSJ001416.7--302304 & A2744 C & 3.569295 & --30.384239 & (H) & \textbf{0.296} (1) & -- ~~--~ & 10.16 $\pm$ 0.12 & 1.6 $\pm$ 0.4 & 19.8 $\pm$ 1.8 & 0 \\
HLSJ001416.5--302410 & A2744 C & 3.568938 & --30.402831 & (H) & \textit{$\sim$0.5} (2) & 1.30 (1) & 10.88 $\pm$ 0.16 & 8.6 $\pm$ 3.2 & 27.7 $\pm$ 2.4 & 1 \\
HLSJ001418.5--302246 & A2744 C & 3.577030 & --30.379500 & (H) & \textbf{0.498} (3) & 1.40 (1) & 10.90 $\pm$ 0.09 & 9.1 $\pm$ 1.6 & 26.3 $\pm$ 1.4 & 0 \\
HLSJ001417.6--302301 & A2744 C & 3.573229 & --30.383567 & (H) & \textit{$\sim$0.9} (2) & 1.95 (1) & 11.97 $\pm$ 0.13 & 107.2 $\pm$ 31.4 & 23.0 $\pm$ 1.6 & 0 \\
HLSJ001418.5--302448 & A2744 C & 3.576912 & --30.413433 & (H) & \textbf{1.366} (4) & 1.68 (1) & 11.86 $\pm$ 0.08 & 81.5 $\pm$ 14.7 & 31.7 $\pm$ 1.5 & 0 \\
HLSJ001418.0--302529 & A2744 C & 3.575482 & --30.424512 & (I) & \textit{$\sim$3.5} (2) & 1.42 (1) & 12.64 $\pm$ 0.09 & 501.5 $\pm$ 105.5 & 27.7 $\pm$ 2.4 & 0 \\
HLSJ001419.4--302327 & A2744 C & 3.580917 & --30.390750 & (H) & \textbf{0.293} (1) & -- ~~--~ & 11.09 $\pm$ 0.09 & 13.9 $\pm$ 2.9 & 26.7 $\pm$ 1.1 & 0 \\
HLSJ001420.0--302259 & A2744 C & 3.584848 & --30.381760 & (H) & \textit{$\sim$3.1} (2) & 2.72 (1) & 12.32 $\pm$ 0.09 & 237.1 $\pm$ 49.8 & 27.7 $\pm$ 2.5 & 0 \\
HLSJ001420.3--302518 & A2744 C & 3.584650 & --30.421774 & (H) & \textit{$\sim$0.6} (2) & 1.24 (1) & 10.89 $\pm$ 0.17 & 8.9 $\pm$ 3.5 & 23.0 $\pm$ 2.5 & 0 \\
HLSJ001420.8--302535 & A2744 C & 3.586181 & --30.424999 & (H) & \textit{$\sim$1.4} (2) & 1.41 (1) & 11.75 $\pm$ 0.16 & 64.3 $\pm$ 23.2 & 32.9 $\pm$ 6.0 & 0 \\
HLSJ001421.0--302216 & A2744 C & 3.587333 & --30.371278 & (H) & \textbf{0.304} (1) & -- ~~--~ & 11.05 $\pm$ 0.10 & 12.9 $\pm$ 2.8 & 25.0 $\pm$ 0.9 & 0 \\
HLSJ001421.0--302336 & A2744 C & 3.587412 & --30.393281 & (H) & \textbf{0.499} (1) & 2.38 (1) & 10.82 $\pm$ 0.09 & 7.6 $\pm$ 1.4 & 25.2 $\pm$ 1.0 & 0 \\
HLSJ001422.1--302254 & A2744 C & 3.592166 & --30.381730 & (H) & \textbf{1.340} (5) & 1.87 (1) & 11.67 $\pm$ 0.08 & 53.0 $\pm$ 9.5 & 34.4 $\pm$ 1.8 & 0 \\
HLSJ001422.4--302304 & A2744 C & 3.593275 & --30.384358 & (H) & \textbf{0.294} (4) & -- ~~--~ & 11.19 $\pm$ 0.09 & 17.4 $\pm$ 3.2 & 29.5 $\pm$ 1.2 & 0 \\
HLSJ001422.7--302350 & A2744 C & 3.594750 & --30.397180 & (H) & 1.00 (6) & 2.56 (1) & 11.07 $\pm$ 0.12 & 13.3 $\pm$ 3.7 & 36.5 $\pm$ 3.8 & 0 \\
HLSJ001421.7--302401 & A2744 C & 3.590337 & --30.400374 & (H) & \textbf{0.498} (1) & 2.21 (1) & 11.25 $\pm$ 0.09 & 20.4 $\pm$ 3.7 & 30.3 $\pm$ 1.1 & 0 \\
HLSJ001424.0--302323 & A2744 C & 3.600050 & --30.389740 & (H) & \textbf{0.063} (1) & -- ~~--~ & 9.30 $\pm$ 0.36 & 0.2 $\pm$ 0.2 & 19.3 $\pm$ 0.8 & 0 \\
HLSJ001424.1--302346 & A2744 C & 3.600347 & --30.396142 & (H) & \textbf{0.950} (5) & 1.71 (1) & 11.44 $\pm$ 0.09 & 31.3 $\pm$ 5.6 & 31.3 $\pm$ 1.6 & 0 \\
HLSJ001425.5--302331 & A2744 C & 3.606149 & --30.392024 & (H) & \textit{$\sim$0.8} (2) & 1.37 (1) & 11.19 $\pm$ 0.15 & 17.5 $\pm$ 6.1 & 23.0 $\pm$ 2.8 & 0 \\
HLSJ001425.3--302505 & A2744 C & 3.605919 & --30.417852 & (H) & \textit{$\sim$0.6} (2) & 1.39 (1) & 10.91 $\pm$ 0.18 & 9.2 $\pm$ 3.8 & 23.0 $\pm$ 2.6 & 0 \\
HLSJ001426.6--302344 & A2744 C & 3.610653 & --30.395628 & (H) & \textbf{0.303} (1) & -- ~~--~ & 10.83 $\pm$ 0.09 & 7.7 $\pm$ 1.4 & 28.8 $\pm$ 1.4 & 1 \\
HLSJ001428.5--302334 & A2744 C & 3.618680 & --30.392910 & (H) & \textbf{0.302} (7) & -- ~~--~ & 10.50 $\pm$ 0.10 & 3.6 $\pm$ 0.8 & 20.9 $\pm$ 1.0 & 0 \\
HLSJ001428.5--302429 & A2744 C & 3.618885 & --30.407990 & (H) & \textit{$\sim$0.3} (2) & -- ~~--~ & 10.39 $\pm$ 0.22 & 2.8 $\pm$ 1.4 & 27.7 $\pm$ 4.1 & 0 \\
HLSJ001348.3--302154 & A2744 P & 3.451674 & --30.365033 & (H) & \textit{$\sim$1.3} (2) & 1.14 (3) & 11.82 $\pm$ 0.25 & 74.7 $\pm$ 43.4 & 27.7 $\pm$ 8.1 & 0 \\
HLSJ001348.0--302304 & A2744 P & 3.451091 & --30.383820 & (H) & \textbf{0.291} (1) & -- ~~--~ & 10.45 $\pm$ 0.42 & 3.2 $\pm$ 3.1 & 19.7 $\pm$ 4.0 & 0 \\
HLSJ001348.5--302326 & A2744 P & 3.451767 & --30.389871 & (H) & \textit{$\sim$1.6} (2) & 1.07 (3) & 11.98 $\pm$ 0.18 & 108.7 $\pm$ 46.1 & 32.9 $\pm$ 3.9 & 1 \\
HLSJ001351.6--302201 & A2744 P & 3.465141 & --30.367048 & (S) & \textit{$\sim$0.8} (2) & 1.25 (3) & 11.68 $\pm$ 0.23 & 54.5 $\pm$ 28.5 & 41.1 $\pm$ 11.1 & 0 \\
HLSJ001350.9--302436 & A2744 P & 3.463096 & --30.410068 & (H) & \textit{$\sim$1.4} (2) & 1.04 (3) & 11.97 $\pm$ 0.19 & 106.4 $\pm$ 45.9 & 23.0 $\pm$ 3.6 & 0 \\
HLSJ001351.1--302501 & A2744 P & 3.462553 & --30.417272 & (H) & \textbf{0.358} (7) & -- ~~--~ & 10.69 $\pm$ 0.62 & 5.6 $\pm$ 7.9 & 19.7 $\pm$ 6.6 & 0 \\
HLSJ001355.2--302040 & A2744 P & 3.479829 & --30.344377 & (S) & \textit{$\sim$1.5} (2) & 1.07 (3) & 12.22 $\pm$ 0.15 & 189.5 $\pm$ 66.2 & 32.9 $\pm$ 4.2 & 0 \\
HLSJ001354.5--302207 & A2744 P & 3.476226 & --30.368214 & (H) & \textit{$\sim$1.3} (2) & 1.07 (3) & 12.35 $\pm$ 0.13 & 256.4 $\pm$ 77.5 & 32.9 $\pm$ 7.3 & 0 \\
HLSJ001354.7--302310 & A2744 P & 3.477371 & --30.386893 & (H) & \textit{$\sim$1.6} (2) & 1.16 (3) & 12.12 $\pm$ 0.13 & 148.7 $\pm$ 45.2 & 27.7 $\pm$ 3.4 & 0 \\
HLSJ001359.1--302331 & A2744 P & 3.496806 & --30.391747 & (H) & \textit{$\sim$0.7} (2) & 1.18 (3) & 11.30 $\pm$ 0.38 & 22.8 $\pm$ 20.0 & 32.9 $\pm$ 42.9 & 0 \\
HLSJ001400.3--302308 & A2744 P & 3.501233 & --30.385689 & (S) & \textit{$\sim$1.3} (2) & 1.15 (3) & 11.90 $\pm$ 0.20 & 90.7 $\pm$ 42.2 & 32.9 $\pm$ 8.1 & 0 \\
HLSJ001401.3--302224 & A2744 P & 3.505410 & --30.373329 & (H) & \textit{$\sim$0.5} (2) & 1.06 (3) & 11.04 $\pm$ 0.17 & 12.5 $\pm$ 4.8 & 27.7 $\pm$ 2.5 & 0 \\
HLSJ001402.8--302251 & A2744 P & 3.510981 & --30.382058 & (H) & \textbf{0.316} (1) & -- ~~--~ & 10.58 $\pm$ 0.47 & 4.3 $\pm$ 4.7 & 19.7 $\pm$ 4.0 & 0 \\
HLSJ023945.2--013337 & A0370 C & 39.938542 & --1.560103 & (V) & \textbf{0.369} (8) & -- ~~--~ & 10.56 $\pm$ 0.09 & 4.2 $\pm$ 0.8 & 30.9 $\pm$ 3.5 & 0 \\
HLSJ023946.9--013333 & A0370 C & 39.945417 & --1.559142 & (V) & \textit{$\sim$1.1} (2) & 1.31 (1) & 12.06 $\pm$ 0.12 & 129.4 $\pm$ 34.8 & 27.7 $\pm$ 1.9 & 0 \\
HLSJ023947.1--013518 & A0370 C & 39.946372 & --1.588236 & (H) & \textit{$\sim$1.3} (2) & 1.34 (1) & 11.76 $\pm$ 0.13 & 65.9 $\pm$ 19.6 & 27.7 $\pm$ 2.9 & 0 \\
HLSJ023947.6--013601 & A0370 C & 39.948583 & --1.600172 & (V) & \textit{$\sim$1.0} (2) & 1.24 (1) & 11.50 $\pm$ 0.13 & 35.8 $\pm$ 10.9 & 21.5 $\pm$ 2.1 & 0 \\
HLSJ023948.1--013333 & A0370 C & 39.950497 & --1.559125 & (V) & \textbf{0.577} (8) & 1.22 (1) & 11.51 $\pm$ 0.08 & 36.8 $\pm$ 6.6 & 26.6 $\pm$ 0.8 & 0 \\
HLSJ023948.1--013538 & A0370 C & 39.950708 & --1.593900 & (V) & \textbf{0.379} (8) & -- ~~--~ & 10.72 $\pm$ 0.11 & 5.9 $\pm$ 1.5 & 24.6 $\pm$ 1.9 & 0 \\
HLSJ023948.7--013521 & A0370 C & 39.952868 & --1.588995 & (H) & \textbf{1.010} (9) & 1.48 (1) & 11.49 $\pm$ 0.08 & 34.9 $\pm$ 6.3 & 33.7 $\pm$ 1.9 & 0 \\
HLSJ023949.4--013538 & A0370 C & 39.955741 & --1.593905 & (H) & \textit{$\sim$1.0} (2) & 1.45 (1) & 11.65 $\pm$ 0.11 & 50.6 $\pm$ 12.9 & 23.0 $\pm$ 2.4 & 0 \\
HLSJ023949.8--013618 & A0370 C & 39.957454 & --1.605075 & (H) & \textit{$\sim$0.1} (2) & -- ~~--~ & 9.28 $\pm$ 0.47 & 0.2 $\pm$ 0.2 & 27.7 $\pm$ 4.4 & 0 \\
HLSJ023949.9--013425 & A0370 C & 39.957960 & --1.573616 & (H) & \textbf{1.050} (9) & 2.43 (1) & 11.22 $\pm$ 0.08 & 19.0 $\pm$ 3.4 & 27.7 $\pm$ 2.4 & 0 \\
HLSJ023951.0--013345 & A0370 C & 39.962583 & --1.562569 & (V) & \textbf{0.360} (8) & -- ~~--~ & 10.85 $\pm$ 0.09 & 8.1 $\pm$ 1.4 & 25.9 $\pm$ 1.5 & 0 \\
HLSJ023951.3--013452 & A0370 C & 39.963792 & --1.581019 & (V) & \textbf{0.371} (8) & -- ~~--~ & 10.65 $\pm$ 0.09 & 5.1 $\pm$ 1.0 & 26.8 $\pm$ 2.1 & 0 \\
HLSJ023952.8--013255 & A0370 C & 39.969988 & --1.548602 & (H) & \textit{$\sim$0.4} (2) & -- ~~--~ & 10.51 $\pm$ 0.20 & 3.7 $\pm$ 1.7 & 27.7 $\pm$ 3.3 & 0 \\
HLSJ023952.1--013325 & A0370 C & 39.967118 & --1.556820 & (H) & \textit{$\sim$0.7} (2) & 1.77 (1) & 10.85 $\pm$ 0.16 & 8.1 $\pm$ 2.9 & 23.0 $\pm$ 2.1 & 0 \\
HLSJ023952.0--013348 & A0370 C & 39.966917 & --1.563306 & (V) & \textbf{1.034} (8) & 5.55 (1) & 10.99 $\pm$ 0.09 & 11.2 $\pm$ 2.0 & 27.7 $\pm$ 0.0 & 0 \\
HLSJ023951.8--013522 & A0370 C & 39.965876 & --1.589312 & (H) & \textbf{0.305} (10) & -- ~~--~ & 10.80 $\pm$ 0.09 & 7.2 $\pm$ 1.6 & 22.8 $\pm$ 0.9 & 0 \\
HLSJ023951.8--013559 & A0370 C & 39.966500 & --1.599589 & (V) & \textbf{2.803} (11) & 2.37 (1) & 12.83 $\pm$ 0.09 & 767.0 $\pm$ 138.1 & 30.4 $\pm$ 0.7 & 1 \\
HLSJ023951.9--013614 & A0370 C & 39.966157 & --1.603728 & (V) & \textbf{0.423} (8) & 1.06 (1) & 11.18 $\pm$ 0.08 & 17.2 $\pm$ 3.1 & 24.9 $\pm$ 0.9 & 0 \\
HLSJ023952.1--013621 & A0370 C & 39.966938 & --1.605725 & (H) & \textit{$\sim$0.7} (2) & 1.27 (1) & 11.20 $\pm$ 0.14 & 18.0 $\pm$ 5.7 & 27.7 $\pm$ 2.7 & 0 \\
HLSJ023952.6--013506 & A0370 C & 39.969420 & --1.584830 & (H) & \textbf{0.725} (12) & 29.40 (1) & 9.96 $\pm$ 0.09 & 1.1 $\pm$ 0.2 & 20.1 $\pm$ 0.9 & 0 \\
HLSJ023953.0--013507 & A0370 C & 39.970770 & --1.585070 & (H) & \textbf{0.725} (12) & 66.80 (1) & 9.85 $\pm$ 0.09 & 0.8 $\pm$ 0.1 & 22.3 $\pm$ 0.7 & 0 \\
HLSJ023953.3--013522 & A0370 C & 39.972123 & --1.589276 & (H) & \textbf{0.390} (13) & -- ~~--~ & 10.40 $\pm$ 0.09 & 2.8 $\pm$ 0.6 & 27.9 $\pm$ 3.0 & 0 \\
HLSJ023954.2--013321 & A0370 C & 39.976125 & --1.555786 & (V) & \textit{$\sim$1.4} (2) & 2.92 (1) & 11.81 $\pm$ 0.09 & 73.5 $\pm$ 15.3 & 27.7 $\pm$ 1.8 & 0 \\
HLSJ023954.4--013336 & A0370 C & 39.976833 & --1.560008 & (V) & \textbf{0.375} (8) & -- ~~--~ & 11.36 $\pm$ 0.09 & 26.2 $\pm$ 5.2 & 24.7 $\pm$ 0.8 & 0 \\
HLSJ023954.0--013352 & A0370 C & 39.975090 & --1.564430 & (H) & \textit{$\sim$0.1} (2) & -- ~~--~ & 9.52 $\pm$ 0.51 & 0.4 $\pm$ 0.4 & 27.7 $\pm$ 3.7 & 0 \\
\hline
\end{tabular}
\end{table*}
\addtocounter{table}{-1}
\begin{table*}
\caption{\textit{Continued}}
\begin{tabular}{lrrrcrrrrrc}
\hline
HLSJ023953.7--013503 & A0370 C & 39.973640 & --1.584210 & (H) & \textbf{0.725} (12) & 12.38 (1) & 10.46 $\pm$ 0.08 & 3.3 $\pm$ 0.6 & 27.2 $\pm$ 2.4 & 0 \\
HLSJ023954.1--013532 & A0370 C & 39.975554 & --1.592205 & (H) & \textbf{1.200} (9) & 4.45 (1) & 11.21 $\pm$ 0.08 & 18.3 $\pm$ 3.3 & 27.4 $\pm$ 2.3 & 0 \\
HLSJ023954.6--013427 & A0370 C & 39.977550 & --1.574226 & (H) & \textbf{0.335} (9) & -- ~~--~ & 10.52 $\pm$ 0.09 & 3.8 $\pm$ 0.8 & 30.5 $\pm$ 2.7 & 0 \\
HLSJ023954.8--013453 & A0370 C & 39.978125 & --1.581442 & (V) & \textbf{0.387} (8) & -- ~~--~ & 10.96 $\pm$ 0.08 & 10.4 $\pm$ 1.9 & 29.1 $\pm$ 1.5 & 0 \\
HLSJ023957.2--013259 & A0370 C & 39.988083 & --1.549772 & (V) & \textbf{0.364} (8) & -- ~~--~ & 10.38 $\pm$ 0.10 & 2.7 $\pm$ 0.6 & 27.1 $\pm$ 3.2 & 0 \\
HLSJ023957.8--013313 & A0370 C & 39.990890 & --1.552850 & (O) & \textbf{0.547} (10) & 1.15 (1) & 10.85 $\pm$ 0.08 & 8.1 $\pm$ 1.5 & 25.8 $\pm$ 2.1 & 0 \\
HLSJ023956.6--013426 & A0370 C & 39.985458 & --1.574431 & (V) & \textbf{1.062} (14) & 4.57 (1) & 12.04 $\pm$ 0.10 & 125.8 $\pm$ 22.6 & 30.9 $\pm$ 0.6 & 0 \\
HLSJ023957.5--013432 & A0370 C & 39.989580 & --1.575560 & (H) & \textbf{0.256} (10) & -- ~~--~ & 10.32 $\pm$ 0.11 & 2.4 $\pm$ 0.6 & 23.5 $\pm$ 1.5 & 0 \\
HLSJ023957.8--013533 & A0370 C & 39.990650 & --1.592480 & (H) & \textbf{0.388} (12) & -- ~~--~ & 10.54 $\pm$ 0.08 & 3.9 $\pm$ 0.7 & 32.4 $\pm$ 3.5 & 0 \\
HLSJ023957.7--013323 & A0370 C & 39.990255 & --1.556265 & (I) & \textit{$\sim$0.7} (2) & 1.20 (1) & 11.24 $\pm$ 0.15 & 19.6 $\pm$ 6.6 & 23.0 $\pm$ 2.0 & 0 \\
HLSJ023958.2--013425 & A0370 C & 39.992229 & --1.573450 & (H) & \textit{$\sim$0.9} (2) & 1.45 (1) & 11.60 $\pm$ 0.13 & 45.6 $\pm$ 13.8 & 23.0 $\pm$ 1.8 & 0 \\
HLSJ023958.3--013439 & A0370 C & 39.992844 & --1.577633 & (H) & \textit{$\sim$0.9} (2) & 1.51 (1) & 11.33 $\pm$ 0.13 & 24.3 $\pm$ 7.3 & 21.5 $\pm$ 2.0 & 0 \\
HLSJ023958.0--013457 & A0370 C & 39.989919 & --1.581569 & (I) & \textit{$\sim$1.8} (2) & 1.95 (1) & 11.84 $\pm$ 0.10 & 78.5 $\pm$ 18.8 & 32.9 $\pm$ 2.1 & 0 \\
HLSJ023958.0--013543 & A0370 C & 39.991546 & --1.595280 & (H) & \textbf{0.372} (12) & -- ~~--~ & 10.82 $\pm$ 0.09 & 7.6 $\pm$ 1.4 & 22.5 $\pm$ 1.2 & 0 \\
HLSJ024000.3--013540 & A0370 C & 40.001125 & --1.594483 & (V) & \textbf{0.421} (8) & 1.03 (1) & 11.12 $\pm$ 0.08 & 15.0 $\pm$ 2.7 & 27.6 $\pm$ 1.4 & 0 \\
HLSJ024006.4--013644 & A0370 P & 40.026701 & --1.612107 & (O) & \textbf{0.253} (15) & -- ~~--~ & 10.60 $\pm$ 0.10 & 4.5 $\pm$ 1.1 & 25.0 $\pm$ 1.6 & 0 \\
HLSJ024008.4--013616 & A0370 P & 40.034411 & --1.604824 & (I) & \textit{$\sim$1.3} (2) & 1.14 (3) & 11.85 $\pm$ 0.16 & 80.2 $\pm$ 29.1 & 32.9 $\pm$ 16.0 & 0 \\
HLSJ024009.9--013921 & A0370 P & 40.039449 & --1.656411 & (I) & \textit{$\sim$1.4} (2) & 1.07 (3) & 12.25 $\pm$ 0.12 & 202.4 $\pm$ 56.1 & 27.7 $\pm$ 2.7 & 0 \\
HLSJ024010.8--013818 & A0370 P & 40.045335 & --1.637268 & (I) & \textit{$\sim$1.9} (2) & 1.13 (3) & 12.37 $\pm$ 0.10 & 268.6 $\pm$ 59.1 & 32.9 $\pm$ 3.0 & 0 \\
HLSJ024010.8--013835 & A0370 P & 40.044433 & --1.643178 & (I) & \textit{$\sim$0.7} (2) & 1.04 (3) & 11.32 $\pm$ 0.46 & 23.8 $\pm$ 24.9 & 23.0 $\pm$ 4.5 & 0 \\
HLSJ024012.5--013732 & A0370 P & 40.051765 & --1.625169 & (I) & \textit{$\sim$0.8} (2) & 1.09 (3) & 11.53 $\pm$ 0.31 & 38.1 $\pm$ 27.1 & 32.9 $\pm$ 21.1 & 0 \\
HLSJ024012.9--013847 & A0370 P & 40.053844 & --1.646660 & (I) & \textit{$\sim$1.0} (2) & 1.05 (3) & 11.97 $\pm$ 0.14 & 105.6 $\pm$ 35.0 & 27.7 $\pm$ 9.3 & 0 \\
HLSJ024014.1--013737 & A0370 P & 40.058825 & --1.626928 & (S) & \textit{$\sim$2.5} (2) & 1.09 (3) & 12.65 $\pm$ 0.09 & 503.2 $\pm$ 99.8 & 27.7 $\pm$ 2.6 & 0 \\
HLSJ024013.9--013849 & A0370 P & 40.058304 & --1.646545 & (I) & \textit{$\sim$1.8} (2) & 1.02 (3) & 12.30 $\pm$ 0.10 & 228.1 $\pm$ 54.9 & 27.7 $\pm$ 3.6 & 0 \\
HLSJ024017.0--013703 & A0370 P & 40.070833 & --1.617550 & (V) & \textbf{0.251} (8) & -- ~~--~ & 11.64 $\pm$ 0.12 & 49.8 $\pm$ 13.9 & 42.5 $\pm$ 4.8 & 0 \\
HLSJ024019.9--013846 & A0370 P & 40.082426 & --1.646308 & (W) & \textit{$\sim$0.9} (2) & 1.01 (3) & 11.62 $\pm$ 0.28 & 47.8 $\pm$ 31.3 & 21.5 $\pm$ 3.2 & 0 \\
HLSJ041602.2--240336 & M0416 C & 64.009253 & --24.059877 & (V) & 0.76 (16) & 1.09 (1) & 11.37 $\pm$ 0.09 & 26.6 $\pm$ 5.5 & 29.2 $\pm$ 2.0 & 0 \\
HLSJ041604.5--240302 & M0416 C & 64.018682 & --24.050709 & (H) & 0.90 (17) & 1.11 (1) & 11.39 $\pm$ 0.14 & 28.1 $\pm$ 9.2 & 29.6 $\pm$ 2.9 & 0 \\
HLSJ041603.6--240429 & M0416 C & 64.014736 & --24.074772 & (V) & \textbf{1.680} (9) & 1.70 (1) & 12.32 $\pm$ 0.09 & 236.3 $\pm$ 42.5 & 47.2 $\pm$ 1.8 & 0 \\
HLSJ041604.5--240601 & M0416 C & 64.019088 & --24.100471 & (V) & 0.84 (16) & 1.37 (1) & 11.14 $\pm$ 0.14 & 15.6 $\pm$ 4.9 & 31.9 $\pm$ 4.2 & 0 \\
HLSJ041604.6--240415 & M0416 C & 64.019074 & --24.070661 & (V) & \textbf{0.411} (18) & -- ~~--~ & 11.50 $\pm$ 0.09 & 35.8 $\pm$ 6.4 & 27.3 $\pm$ 1.0 & 0 \\
HLSJ041605.3--240421 & M0416 C & 64.022281 & --24.072607 & (H) & 0.40 (16) & -- ~~--~ & 10.34 $\pm$ 0.15 & 2.5 $\pm$ 0.8 & 24.6 $\pm$ 3.4 & 0 \\
HLSJ041605.0--240424 & M0416 C & 64.020887 & --24.073340 & (H) & 0.26 (16) & -- ~~--~ & 10.13 $\pm$ 0.18 & 1.6 $\pm$ 0.7 & 29.1 $\pm$ 3.2 & 0 \\
HLSJ041606.3--240451 & M0416 C & 64.026502 & --24.080892 & (H) & \textbf{0.730} (9) & 3.15 (1) & 10.91 $\pm$ 0.08 & 9.3 $\pm$ 1.7 & 35.8 $\pm$ 2.2 & 0 \\
HLSJ041607.7--240432 & M0416 C & 64.032142 & --24.075656 & (H) & \textit{$\sim$0.6} (2) & 3.98 (1) & 10.30 $\pm$ 0.18 & 2.3 $\pm$ 0.9 & 23.0 $\pm$ 3.0 & 0 \\
HLSJ041606.8--240508 & M0416 C & 64.028545 & --24.085514 & (V) & 0.48 (17) & -- ~~--~ & 10.82 $\pm$ 0.12 & 7.6 $\pm$ 2.1 & 25.4 $\pm$ 2.3 & 0 \\
HLSJ041606.6--240528 & M0416 C & 64.027557 & --24.091033 & (H) & \textit{$\sim$0.6} (2) & 1.37 (1) & 11.00 $\pm$ 0.15 & 11.4 $\pm$ 3.9 & 23.0 $\pm$ 2.3 & 0 \\
HLSJ041608.8--240517 & M0416 C & 64.036524 & --24.088180 & (V) & 0.76 (17) & 1.57 (1) & 11.03 $\pm$ 0.10 & 12.1 $\pm$ 2.7 & 32.6 $\pm$ 3.4 & 0 \\
HLSJ041607.9--240624 & M0416 C & 64.032860 & --24.106531 & (V) & 0.05 (17) & -- ~~--~ & 8.84 $\pm$ 0.89 & 0.1 $\pm$ 0.2 & 18.7 $\pm$ 1.4 & 0 \\
HLSJ041609.1--240459 & M0416 C & 64.037936 & --24.083103 & (H) & 0.70 (16) & 1.67 (1) & 10.81 $\pm$ 0.09 & 7.4 $\pm$ 1.5 & 34.3 $\pm$ 3.3 & 0 \\
HLSJ041610.8--240425 & M0416 C & 64.044855 & --24.073524 & (H) & \textbf{0.403} (18) & -- ~~--~ & 10.50 $\pm$ 0.09 & 3.6 $\pm$ 0.7 & 22.3 $\pm$ 1.9 & 0 \\
HLSJ041609.7--240555 & M0416 C & 64.040153 & --24.098663 & (V) & 0.92 (17) & 1.15 (1) & 12.05 $\pm$ 0.09 & 127.3 $\pm$ 22.9 & 31.4 $\pm$ 1.2 & 0 \\
HLSJ041611.6--240221 & M0416 C & 64.048446 & --24.039381 & (H) & 0.73 (16) & 1.10 (1) & 10.97 $\pm$ 0.11 & 10.5 $\pm$ 2.8 & 35.4 $\pm$ 5.3 & 0 \\
HLSJ041610.6--240407 & M0416 C & 64.044140 & --24.068754 & (V) & \textbf{0.240} (9) & -- ~~--~ & 10.38 $\pm$ 0.11 & 2.8 $\pm$ 0.7 & 25.5 $\pm$ 2.1 & 0 \\
HLSJ041610.8--240448 & M0416 C & 64.044903 & --24.079857 & (V) & 1.85 (16) & 1.88 (1) & 11.97 $\pm$ 0.08 & 107.3 $\pm$ 19.3 & 45.6 $\pm$ 2.7 & 0 \\
HLSJ041610.6--240543 & M0416 C & 64.044400 & --24.095230 & (H) & \textbf{0.571} (18) & 1.07 (1) & 11.14 $\pm$ 0.09 & 15.9 $\pm$ 2.9 & 28.2 $\pm$ 1.5 & 0 \\
HLSJ041611.9--240228 & M0416 C & 64.049527 & --24.041187 & (V) & 0.89 (16) & 1.16 (1) & 11.50 $\pm$ 0.09 & 36.3 $\pm$ 6.5 & 22.4 $\pm$ 2.0 & 0 \\
HLSJ041612.2--240231 & M0416 C & 64.050734 & --24.042127 & (H) & 0.79 (16) & 1.14 (1) & 11.12 $\pm$ 0.11 & 15.0 $\pm$ 3.7 & 31.4 $\pm$ 3.1 & 0 \\
HLSJ041613.2--240320 & M0416 C & 64.054966 & --24.055174 & (V) & 0.85 (16) & 1.56 (1) & 11.59 $\pm$ 0.09 & 44.1 $\pm$ 7.9 & 32.1 $\pm$ 1.4 & 0 \\
HLSJ041613.0--240505 & M0416 C & 64.054229 & --24.084729 & (V) & \textbf{0.406} (18) & -- ~~--~ & 10.49 $\pm$ 0.10 & 3.5 $\pm$ 0.8 & 21.8 $\pm$ 1.6 & 0 \\
HLSJ041614.2--240359 & M0416 C & 64.059197 & --24.066483 & (V) & \textbf{0.315} (9) & -- ~~--~ & 10.86 $\pm$ 0.08 & 8.3 $\pm$ 1.6 & 24.2 $\pm$ 1.0 & 0 \\
HLSJ041614.8--240451 & M0416 C & 64.061756 & --24.080941 & (H) & \textbf{0.312} (18) & -- ~~--~ & 10.38 $\pm$ 0.15 & 2.7 $\pm$ 1.0 & 34.7 $\pm$ 16.1 & 0 \\
HLSJ041614.0--240453 & M0416 C & 64.058208 & --24.081321 & (V) & \textbf{0.354} (18) & -- ~~--~ & 10.49 $\pm$ 0.10 & 3.5 $\pm$ 0.8 & 23.1 $\pm$ 1.9 & 0 \\
HLSJ041614.6--240510 & M0416 C & 64.060761 & --24.086114 & (V) & 1.86 (16) & 1.18 (1) & 11.89 $\pm$ 0.27 & 89.2 $\pm$ 55.7 & 45.4 $\pm$ 5.6 & 0 \\
HLSJ041628.9--240704 & M0416 P & 64.120364 & --24.116900 & (H) & 0.21 (17) & -- ~~--~ & 10.23 $\pm$ 1.29 & 1.9 $\pm$ 5.7 & 16.6 $\pm$ 14.2 & 0 \\
HLSJ041629.3--240757 & M0416 P & 64.122416 & --24.131992 & (H) & 0.14 (17) & -- ~~--~ & 10.00 $\pm$ 0.90 & 1.1 $\pm$ 2.4 & 21.5 $\pm$ 9.8 & 0 \\
HLSJ041629.9--240557 & M0416 P & 64.123117 & --24.097106 & (H) & 0.61 (17) & 1.08 (3) & 11.42 $\pm$ 0.43 & 30.0 $\pm$ 30.1 & 18.9 $\pm$ 2.9 & 0 \\
HLSJ041629.7--240634 & M0416 P & 64.123525 & --24.108479 & (V) & 0.92 (17) & 1.11 (3) & 12.16 $\pm$ 0.12 & 164.1 $\pm$ 43.5 & 39.9 $\pm$ 17.4 & 0 \\
HLSJ041633.5--240812 & M0416 P & 64.139246 & --24.136461 & (H) & 0.24 (17) & -- ~~--~ & 11.18 $\pm$ 0.27 & 17.3 $\pm$ 10.8 & 42.3 $\pm$ 11.3 & 0 \\
HLSJ041634.3--240455 & M0416 P & 64.143733 & --24.082939 & (H) & 0.01 (17) & -- ~~--~ & 8.86 $\pm$ 8.71 & 0.1 $\pm$ 1.7 & 41.8 $\pm$ 0.2 & 0 \\
HLSJ041636.3--240801 & M0416 P & 64.150669 & --24.133242 & (V) & 0.66 (17) & 1.01 (3) & 11.43 $\pm$ 0.20 & 30.6 $\pm$ 14.2 & 21.5 $\pm$ 3.6 & 0 \\
HLSJ071724.6+374330 & M0717 C & 109.352420 & +37.724956 & (V) & 0.89 (16) & 1.20 (1) & 11.71 $\pm$ 0.09 & 58.8 $\pm$ 10.6 & 19.4 $\pm$ 0.8 & 0 \\
HLSJ071725.2+374354 & M0717 C & 109.353370 & +37.731234 & (V) & \textbf{0.538} (19) & -- ~~--~ & 11.10 $\pm$ 0.09 & 14.4 $\pm$ 2.6 & 23.9 $\pm$ 1.2 & 0 \\
\hline
\end{tabular}
\end{table*}
\addtocounter{table}{-1}
\begin{table*}
\caption{\textit{Continued}}
\begin{tabular}{lrrrcrrrrrc}
\hline
HLSJ071724.9+374410 & M0717 C & 109.353910 & +37.735573 & (V) & \textbf{0.536} (19) & -- ~~--~ & 11.09 $\pm$ 0.09 & 14.1 $\pm$ 2.9 & 24.5 $\pm$ 1.6 & 0 \\
HLSJ071727.7+374436 & M0717 C & 109.365486 & +37.743331 & (H) & 0.22 (16) & -- ~~--~ & 10.11 $\pm$ 0.23 & 1.4 $\pm$ 0.8 & 26.1 $\pm$ 2.8 & 0 \\
HLSJ071727.2+374606 & M0717 C & 109.363354 & +37.768311 & (H) & 0.15 (16) & -- ~~--~ & 9.97 $\pm$ 0.33 & 1.1 $\pm$ 0.8 & 22.1 $\pm$ 1.6 & 0 \\
HLSJ071727.5+374441 & M0717 C & 109.364760 & +37.744836 & (V) & \textbf{0.526} (19) & -- ~~--~ & 11.38 $\pm$ 0.08 & 27.5 $\pm$ 5.0 & 26.2 $\pm$ 1.0 & 0 \\
HLSJ071729.0+374320 & M0717 C & 109.370972 & +37.722271 & (H) & \textbf{0.229} (19) & -- ~~--~ & 10.00 $\pm$ 0.14 & 1.1 $\pm$ 0.4 & 24.6 $\pm$ 2.2 & 1 \\
HLSJ071728.5+374417 & M0717 C & 109.368772 & +37.737946 & (H) & 0.01 (16) & -- ~~--~ & 7.66 $\pm$ 9.22 & 0.0 $\pm$ 0.1 & 23.2 $\pm$ 2.2 & 0 \\
HLSJ071730.4+374617 & M0717 C & 109.376800 & +37.771464 & (V) & \textbf{0.899} (20) & 1.91 (1) & 11.42 $\pm$ 0.09 & 30.0 $\pm$ 5.4 & 32.6 $\pm$ 1.6 & 0 \\
HLSJ071730.7+374443 & M0717 C & 109.377710 & +37.745258 & (H) & \textbf{1.010} (20) & 2.54 (1) & 11.50 $\pm$ 0.13 & 35.9 $\pm$ 10.7 & 24.8 $\pm$ 2.5 & 0 \\
HLSJ071731.6+374321 & M0717 C & 109.381730 & +37.722606 & (V) & 0.30 (16) & -- ~~--~ & 11.37 $\pm$ 0.17 & 26.5 $\pm$ 10.2 & 24.6 $\pm$ 1.1 & 0 \\
HLSJ071731.7+374334 & M0717 C & 109.382320 & +37.725996 & (V) & \textbf{0.531} (19) & -- ~~--~ & 11.21 $\pm$ 0.08 & 18.5 $\pm$ 3.3 & 26.8 $\pm$ 1.4 & 0 \\
HLSJ071732.3+374359 & M0717 C & 109.385100 & +37.732385 & (H) & 0.97 (16) & 1.68 (1) & 11.35 $\pm$ 0.11 & 25.3 $\pm$ 6.3 & 32.9 $\pm$ 2.7 & 0 \\
HLSJ071732.8+374544 & M0717 C & 109.385292 & +37.762699 & (H) & \textbf{0.422} (19) & -- ~~--~ & 10.66 $\pm$ 0.10 & 5.2 $\pm$ 1.2 & 20.3 $\pm$ 1.3 & 0 \\
HLSJ071733.9+374411 & M0717 C & 109.390503 & +37.735748 & (H) & \textbf{0.667} (19) & 1.37 (1) & 11.06 $\pm$ 0.09 & 13.0 $\pm$ 2.4 & 21.7 $\pm$ 1.3 & 0 \\
HLSJ071734.4+374432 & M0717 C & 109.393571 & +37.742350 & (H) & 1.15 (16) & 5.88 (1) & 10.95 $\pm$ 0.08 & 10.1 $\pm$ 1.8 & 29.7 $\pm$ 1.6 & 0 \\
HLSJ071734.1+374520 & M0717 C & 109.392080 & +37.755482 & (V) & 0.15 (16) & -- ~~--~ & 9.76 $\pm$ 0.33 & 0.7 $\pm$ 0.5 & 21.6 $\pm$ 2.1 & 0 \\
HLSJ071733.9+374531 & M0717 C & 109.391960 & +37.757858 & (H) & 0.55 (16) & -- ~~--~ & 10.90 $\pm$ 0.15 & 9.1 $\pm$ 3.2 & 26.1 $\pm$ 2.5 & 0 \\
HLSJ071734.5+374552 & M0717 C & 109.393674 & +37.764462 & (H) & \textbf{0.387} (20) & -- ~~--~ & 10.93 $\pm$ 0.09 & 9.7 $\pm$ 1.8 & 23.9 $\pm$ 1.1 & 0 \\
HLSJ071735.6+374445 & M0717 C & 109.397840 & +37.745804 & (V) & \textbf{0.541} (19) & -- ~~--~ & 10.92 $\pm$ 0.14 & 9.4 $\pm$ 2.9 & 22.0 $\pm$ 1.8 & 0 \\
HLSJ071735.3+374447 & M0717 C & 109.397041 & +37.746498 & (H) & \textbf{0.178} (19) & -- ~~--~ & 9.97 $\pm$ 0.16 & 1.1 $\pm$ 0.4 & 22.4 $\pm$ 2.5 & 0 \\
HLSJ071735.2+374553 & M0717 C & 109.396370 & +37.764622 & (V) & \textbf{0.549} (19) & -- ~~--~ & 10.97 $\pm$ 0.10 & 10.7 $\pm$ 2.4 & 24.0 $\pm$ 1.7 & 0 \\
HLSJ071736.1+374309 & M0717 C & 109.400430 & +37.719357 & (V) & 0.54 (16) & -- ~~--~ & 10.96 $\pm$ 0.12 & 10.3 $\pm$ 2.8 & 27.3 $\pm$ 2.6 & 0 \\
HLSJ071736.5+374337 & M0717 C & 109.402397 & +37.726921 & (H) & \textbf{0.532} (19) & -- ~~--~ & 10.81 $\pm$ 0.12 & 7.4 $\pm$ 2.0 & 24.1 $\pm$ 2.4 & 0 \\
HLSJ071736.8+374507 & M0717 C & 109.402920 & +37.751870 & (V) & 1.13 (16) & 5.22 (1) & 10.80 $\pm$ 0.45 & 7.2 $\pm$ 7.4 & 41.2 $\pm$ 7.1 & 0 \\
HLSJ071736.7+374537 & M0717 C & 109.402920 & +37.760257 & (V) & \textbf{1.050} (9) & 2.03 (1) & 11.43 $\pm$ 0.09 & 30.4 $\pm$ 6.1 & 28.4 $\pm$ 1.9 & 0 \\
HLSJ071737.7+374530 & M0717 C & 109.407300 & +37.758306 & (V) & \textbf{0.570} (9) & 1.06 (1) & 11.09 $\pm$ 0.08 & 13.9 $\pm$ 2.5 & 31.1 $\pm$ 2.2 & 0 \\
HLSJ071739.0+374356 & M0717 C & 109.412693 & +37.732217 & (H) & 1.03 (16) & 2.06 (1) & 11.42 $\pm$ 0.09 & 29.9 $\pm$ 5.4 & 32.0 $\pm$ 2.5 & 0 \\
HLSJ071740.2+374307 & M0717 C & 109.417733 & +37.718410 & (H) & 0.82 (17) & 1.27 (1) & 11.51 $\pm$ 0.11 & 36.9 $\pm$ 9.4 & 32.5 $\pm$ 2.4 & 0 \\
HLSJ071740.4+374527 & M0717 C & 109.418463 & +37.757624 & (H) & 1.52 (16) & 1.85 (1) & 11.83 $\pm$ 0.23 & 76.8 $\pm$ 41.2 & 32.7 $\pm$ 4.2 & 0 \\
HLSJ071740.2+374533 & M0717 C & 109.417780 & +37.759160 & (H) & 1.58 (16) & 1.84 (1) & 11.62 $\pm$ 0.09 & 47.4 $\pm$ 10.0 & 39.1 $\pm$ 3.3 & 0 \\
HLSJ071741.5+374556 & M0717 C & 109.423130 & +37.765454 & (V) & \textbf{0.240} (20) & -- ~~--~ & 10.59 $\pm$ 0.11 & 4.4 $\pm$ 1.1 & 23.4 $\pm$ 1.2 & 0 \\
HLSJ071743.1+374523 & M0717 C & 109.429425 & +37.756520 & (H) & 0.29 (16) & -- ~~--~ & 10.60 $\pm$ 0.18 & 4.5 $\pm$ 1.8 & 25.4 $\pm$ 2.4 & 0 \\
HLSJ071710.4+375124 & M0717 P & 109.294270 & +37.856043 & (V) & 0.72 (17) & 1.01 (3) & 12.06 $\pm$ 0.16 & 132.1 $\pm$ 49.2 & 25.4 $\pm$ 6.9 & 0 \\
HLSJ071711.4+375124 & M0717 P & 109.297820 & +37.856681 & (H) & 0.74 (17) & 1.01 (3) & 12.00 $\pm$ 0.18 & 113.4 $\pm$ 45.9 & 32.4 $\pm$ 39.5 & 0 \\
HLSJ071712.0+375023 & M0717 P & 109.300113 & +37.839645 & (V) & 0.04 (17) & -- ~~--~ & 10.60 $\pm$ 1.23 & 4.5 $\pm$ 12.8 & 27.7 $\pm$ 5.0 & 0 \\
HLSJ071713.0+375127 & M0717 P & 109.304624 & +37.857865 & (H) & 0.94 (17) & 1.01 (3) & 12.01 $\pm$ 0.14 & 115.0 $\pm$ 35.9 & 27.7 $\pm$ 2.4 & 0 \\
HLSJ071715.2+374844 & M0717 P & 109.313810 & +37.812716 & (V) & 0.90 (17) & 1.03 (3) & 11.79 $\pm$ 0.19 & 70.1 $\pm$ 30.5 & 32.9 $\pm$ 6.6 & 0 \\
HLSJ071716.1+375110 & M0717 P & 109.316910 & +37.852427 & (V) & 0.35 (17) & -- ~~--~ & 11.63 $\pm$ 0.11 & 48.6 $\pm$ 12.5 & 38.6 $\pm$ 2.9 & 0 \\
HLSJ071717.1+374832 & M0717 P & 109.322290 & +37.808452 & (V) & 1.03 (17) & 1.16 (3) & 11.81 $\pm$ 0.26 & 73.3 $\pm$ 43.0 & 41.1 $\pm$ 11.3 & 0 \\
HLSJ071719.4+374940 & M0717 P & 109.331180 & +37.828187 & (V) & 1.01 (17) & 1.13 (3) & 11.86 $\pm$ 0.13 & 82.4 $\pm$ 25.5 & 23.6 $\pm$ 4.7 & 0 \\
HLSJ071721.7+375036 & M0717 P & 109.340732 & +37.843271 & (O) & 0.67 (17) & 1.05 (3) & 11.13 $\pm$ 0.12 & 15.2 $\pm$ 4.3 & 20.8 $\pm$ 2.2 & 0 \\
HLSJ071722.0+375107 & M0717 P & 109.342980 & +37.852193 & (V) & \textbf{1.198} (19) & 1.11 (3) & 12.08 $\pm$ 0.22 & 137.8 $\pm$ 71.0 & 32.9 $\pm$ 9.7 & 0 \\
HLSJ071723.0+374853 & M0717 P & 109.345781 & +37.814777 & (H) & 0.03 (17) & -- ~~--~ & 8.68 $\pm$ 1.89 & 0.1 $\pm$ 0.2 & 16.6 $\pm$ 1.0 & 0 \\
HLSJ071725.5+375111 & M0717 P & 109.355293 & +37.852089 & (H) & \textbf{0.723} (19) & 1.00 (3) & 11.09 $\pm$ 0.20 & 14.0 $\pm$ 6.4 & 22.3 $\pm$ 7.9 & 0 \\
HLSJ071726.1+375021 & M0717 P & 109.357628 & +37.838612 & (H) & \textbf{2.100} (19) & 1.03 (3) & 12.50 $\pm$ 0.09 & 360.6 $\pm$ 66.1 & 29.4 $\pm$ 7.1 & 0 \\
HLSJ114926.7+222343 & M1149 C & 177.361399 & +22.395310 & (V) & \textbf{0.177} (20) & -- ~~--~ & 10.08 $\pm$ 0.14 & 1.4 $\pm$ 0.5 & 27.5 $\pm$ 2.7 & 0 \\
HLSJ114927.2+222331 & M1149 C & 177.363312 & +22.392111 & (H) & \textbf{0.410} (19) & -- ~~--~ & 10.89 $\pm$ 0.08 & 8.9 $\pm$ 1.6 & 23.2 $\pm$ 0.9 & 0 \\
HLSJ114929.4+222314 & M1149 C & 177.372700 & +22.387282 & (V) & \textbf{0.366} (20) & -- ~~--~ & 10.87 $\pm$ 0.09 & 8.3 $\pm$ 1.5 & 26.5 $\pm$ 1.4 & 0 \\
HLSJ114929.4+222408 & M1149 C & 177.372320 & +22.402169 & (V) & \textbf{1.027} (20) & 1.20 (1) & 11.88 $\pm$ 0.08 & 85.6 $\pm$ 15.4 & 32.2 $\pm$ 1.4 & 0 \\
HLSJ114929.8+222426 & M1149 C & 177.374230 & +22.407202 & (V) & 1.54 (16) & 1.47 (1) & 12.37 $\pm$ 0.08 & 268.2 $\pm$ 48.3 & 45.0 $\pm$ 1.6 & 0 \\
HLSJ114931.3+222252 & M1149 C & 177.380480 & +22.381143 & (V) & \textbf{0.540} (9) & -- ~~--~ & 11.51 $\pm$ 0.09 & 36.8 $\pm$ 6.6 & 33.2 $\pm$ 1.7 & 0 \\
HLSJ114930.8+222254 & M1149 C & 177.378470 & +22.381666 & (V) & 0.42 (16) & -- ~~--~ & 11.65 $\pm$ 0.12 & 50.7 $\pm$ 13.8 & 26.9 $\pm$ 1.0 & 0 \\
HLSJ114930.8+222327 & M1149 C & 177.378370 & +22.390846 & (V) & \textbf{0.375} (9) & -- ~~--~ & 11.15 $\pm$ 0.09 & 16.1 $\pm$ 2.9 & 29.9 $\pm$ 1.0 & 0 \\
HLSJ114930.7+222428 & M1149 C & 177.377827 & +22.407669 & (H) & 1.84 (16) & 1.77 (1) & 12.35 $\pm$ 0.09 & 256.8 $\pm$ 46.2 & 29.0 $\pm$ 1.0 & 0 \\
HLSJ114932.0+222439 & M1149 C & 177.383530 & +22.410901 & (V) & \textbf{1.290} (9) & 2.58 (1) & 11.43 $\pm$ 0.08 & 30.6 $\pm$ 5.5 & 30.9 $\pm$ 1.3 & 0 \\
HLSJ114933.3+222527 & M1149 C & 177.388675 & +22.424170 & (H) & 0.72 (16) & 1.10 (1) & 11.26 $\pm$ 0.09 & 20.6 $\pm$ 3.9 & 29.4 $\pm$ 2.0 & 0 \\
HLSJ114933.9+222227 & M1149 C & 177.391180 & +22.374193 & (V) & \textbf{0.555} (19) & -- ~~--~ & 11.76 $\pm$ 0.09 & 65.9 $\pm$ 11.9 & 29.8 $\pm$ 0.8 & 0 \\
HLSJ114933.6+222322 & M1149 C & 177.389950 & +22.389475 & (V) & \textbf{0.960} (20) & 1.31 (1) & 11.92 $\pm$ 0.08 & 95.5 $\pm$ 17.2 & 36.1 $\pm$ 1.3 & 0 \\
HLSJ114934.4+222446 & M1149 C & 177.393340 & +22.412636 & (V) & \textbf{0.980} (9) & 3.36 (1) & 11.36 $\pm$ 0.09 & 25.9 $\pm$ 4.7 & 25.8 $\pm$ 1.4 & 0 \\
HLSJ114935.5+222232 & M1149 C & 177.397640 & +22.375481 & (V) & 0.99 (16) & 1.12 (1) & 11.55 $\pm$ 0.14 & 40.8 $\pm$ 12.9 & 30.5 $\pm$ 2.6 & 0 \\
HLSJ114935.3+222241 & M1149 C & 177.396910 & +22.377886 & (V) & \textbf{0.458} (19) & -- ~~--~ & 11.00 $\pm$ 0.09 & 11.4 $\pm$ 2.1 & 23.3 $\pm$ 1.2 & 0 \\
HLSJ114934.6+222302 & M1149 C & 177.394220 & +22.383714 & (V) & \textbf{0.355} (9) & -- ~~--~ & 10.81 $\pm$ 0.08 & 7.4 $\pm$ 1.3 & 26.3 $\pm$ 1.4 & 0 \\
HLSJ114936.6+222247 & M1149 C & 177.402328 & +22.379776 & (H) & 0.75 (16) & 1.11 (1) & 11.33 $\pm$ 0.08 & 24.1 $\pm$ 4.5 & 25.8 $\pm$ 1.8 & 0 \\
HLSJ114935.5+222350 & M1149 C & 177.397000 & +22.396010 & (H) & \textbf{1.491} (21) & 23.00 (1) & 10.66 $\pm$ 0.09 & 5.2 $\pm$ 0.9 & 36.4 $\pm$ 3.6 & 0 \\
\hline
\end{tabular}
\end{table*}
\addtocounter{table}{-1}
\begin{table*}
\caption{\textit{Continued}}
\begin{tabular}{lrrrcrrrrrc}
\hline
HLSJ114936.2+222417 & M1149 C & 177.400957 & +22.404700 & (H) & 1.10 (16) & 2.27 (1) & 11.20 $\pm$ 0.09 & 18.1 $\pm$ 3.3 & 27.6 $\pm$ 2.4 & 0 \\
HLSJ114936.1+222425 & M1149 C & 177.400377 & +22.406727 & (H) & 1.41 (16) & 2.44 (1) & 11.39 $\pm$ 0.09 & 28.2 $\pm$ 5.2 & 40.0 $\pm$ 13.9 & 0 \\
HLSJ114936.8+222254 & M1149 C & 177.403620 & +22.381486 & (V) & \textbf{1.409} (20) & 1.39 (1) & 12.08 $\pm$ 0.08 & 137.4 $\pm$ 24.7 & 39.1 $\pm$ 2.2 & 0 \\
HLSJ114937.3+222431 & M1149 C & 177.405460 & +22.408510 & (H) & \textbf{1.020} (9) & 1.41 (1) & 11.62 $\pm$ 0.08 & 47.9 $\pm$ 8.6 & 27.7 $\pm$ 2.4 & 0 \\
HLSJ114937.0+222542 & M1149 C & 177.404060 & +22.428214 & (V) & 0.55 (17) & 1.01 (1) & 10.73 $\pm$ 0.13 & 6.1 $\pm$ 1.8 & 27.6 $\pm$ 3.1 & 0 \\
HLSJ114938.1+222412 & M1149 C & 177.408770 & +22.403077 & (V) & 0.99 (16) & 1.51 (1) & 11.48 $\pm$ 0.08 & 34.3 $\pm$ 6.2 & 32.2 $\pm$ 2.0 & 0 \\
HLSJ114938.0+222428 & M1149 C & 177.408320 & +22.407729 & (V) & \textbf{0.533} (19) & -- ~~--~ & 11.10 $\pm$ 0.09 & 14.2 $\pm$ 2.6 & 30.9 $\pm$ 2.2 & 0 \\
HLSJ114938.8+222532 & M1149 C & 177.411703 & +22.425523 & (H) & 0.54 (16) & -- ~~--~ & 10.71 $\pm$ 0.12 & 5.8 $\pm$ 1.6 & 32.2 $\pm$ 4.5 & 0 \\
HLSJ114937.6+222536 & M1149 C & 177.406740 & +22.426660 & (V) & 0.54 (17) & -- ~~--~ & 11.16 $\pm$ 0.10 & 16.3 $\pm$ 3.7 & 33.4 $\pm$ 2.6 & 0 \\
HLSJ114940.2+222233 & M1149 C & 177.417250 & +22.375981 & (V) & 0.78 (16) & 1.11 (1) & 11.41 $\pm$ 0.09 & 29.2 $\pm$ 5.6 & 29.0 $\pm$ 1.7 & 0 \\
HLSJ114940.9+222308 & M1149 C & 177.420330 & +22.385289 & (V) & 0.93 (16) & 1.29 (1) & 11.16 $\pm$ 0.10 & 16.4 $\pm$ 3.7 & 39.9 $\pm$ 5.6 & 0 \\
HLSJ114940.6+222416 & M1149 C & 177.419082 & +22.404391 & (V) & \textbf{0.761} (19) & 1.11 (1) & 11.41 $\pm$ 0.09 & 29.3 $\pm$ 5.3 & 27.3 $\pm$ 1.3 & 0 \\
HLSJ114939.8+222454 & M1149 C & 177.415717 & +22.414939 & (H) & \textbf{1.502} (20) & 1.19 (1) & 11.80 $\pm$ 0.09 & 72.2 $\pm$ 13.0 & 27.3 $\pm$ 2.2 & 0 \\
HLSJ114940.8+222250 & M1149 C & 177.419850 & +22.380401 & (V) & \textbf{0.369} (19) & -- ~~--~ & 11.09 $\pm$ 0.09 & 14.1 $\pm$ 2.5 & 21.4 $\pm$ 0.7 & 0 \\
HLSJ114942.0+222439 & M1149 C & 177.422857 & +22.410091 & (V) & 1.70 (16) & 1.17 (1) & 12.08 $\pm$ 0.10 & 136.3 $\pm$ 30.6 & 42.4 $\pm$ 13.8 & 0 \\
HLSJ114942.4+222340 & M1149 C & 177.426549 & +22.394295 & (H) & 1.55 (16) & 1.25 (1) & 11.95 $\pm$ 0.09 & 100.6 $\pm$ 18.1 & 40.7 $\pm$ 2.5 & 0 \\
HLSJ114943.7+222404 & M1149 C & 177.431992 & +22.401110 & (H) & \textbf{0.371} (19) & -- ~~--~ & 10.42 $\pm$ 0.11 & 3.0 $\pm$ 0.7 & 21.8 $\pm$ 2.1 & 0 \\
HLSJ114944.4+222409 & M1149 C & 177.434700 & +22.402419 & (H) & \textbf{1.010} (20) & 1.08 (1) & 11.64 $\pm$ 0.09 & 49.5 $\pm$ 8.9 & 23.0 $\pm$ 0.7 & 0 \\
HLSJ114943.7+222413 & M1149 C & 177.432220 & +22.403524 & (V) & \textbf{0.535} (20) & -- ~~--~ & 11.09 $\pm$ 0.08 & 13.9 $\pm$ 2.5 & 32.1 $\pm$ 2.5 & 0 \\
HLSJ114946.2+222415 & M1149 C & 177.442230 & +22.403999 & (V) & \textbf{0.496} (20) & -- ~~--~ & 11.53 $\pm$ 0.08 & 38.3 $\pm$ 6.9 & 28.7 $\pm$ 1.2 & 0 \\
HLSJ114932.0+221759 & M1149 P & 177.383400 & +22.298375 & (V) & 1.86 (17) & 1.00 (3) & 12.31 $\pm$ 0.09 & 231.8 $\pm$ 49.3 & 32.4 $\pm$ 9.1 & 0 \\
HLSJ114934.0+221709 & M1149 P & 177.392178 & +22.286030 & (H) & 1.63 (17) & 1.13 (3) & 11.93 $\pm$ 0.28 & 96.9 $\pm$ 111.7 & 26.3 $\pm$ 4.7 & 0 \\
HLSJ114937.7+221710 & M1149 P & 177.404875 & +22.284514 & (H) & 0.89 (17) & 1.06 (3) & 11.87 $\pm$ 0.19 & 83.5 $\pm$ 37.1 & 26.1 $\pm$ 11.1 & 0 \\
HLSJ114937.4+221930 & M1149 P & 177.405167 & +22.324890 & (H) & \textbf{0.533} (19) & -- ~~--~ & 11.47 $\pm$ 0.35 & 33.9 $\pm$ 27.4 & 32.9 $\pm$ 11.3 & 0 \\
HLSJ114936.5+221929 & M1149 P & 177.402478 & +22.325635 & (H) & 0.42 (17) & -- ~~--~ & 10.90 $\pm$ 0.88 & 9.0 $\pm$ 18.2 & 19.7 $\pm$ 11.3 & 0 \\
HLSJ114937.8+221733 & M1149 P & 177.408510 & +22.291643 & (V) & 1.09 (17) & 1.03 (3) & 11.94 $\pm$ 0.19 & 99.0 $\pm$ 43.2 & 23.4 $\pm$ 2.7 & 0 \\
HLSJ114937.8+221916 & M1149 P & 177.408370 & +22.322594 & (V) & \textbf{0.838} (19) & 1.02 (3) & 11.46 $\pm$ 0.37 & 33.2 $\pm$ 28.4 & 24.5 $\pm$ 24.1 & 0 \\
HLSJ114939.4+221854 & M1149 P & 177.414430 & +22.314849 & (V) & 0.39 (17) & -- ~~--~ & 10.68 $\pm$ 1.10 & 5.5 $\pm$ 13.9 & 20.1 $\pm$ 11.3 & 0 \\
HLSJ114939.1+221934 & M1149 P & 177.414480 & +22.325879 & (V) & 1.43 (17) & 1.04 (3) & 11.94 $\pm$ 0.16 & 99.6 $\pm$ 37.0 & 27.7 $\pm$ 10.4 & 0 \\
HLSJ114940.5+221622 & M1149 P & 177.418465 & +22.272668 & (H) & 0.10 (17) & -- ~~--~ & 9.79 $\pm$ 1.28 & 0.7 $\pm$ 2.1 & 17.6 $\pm$ 4.8 & 0 \\
HLSJ114941.5+221909 & M1149 P & 177.422020 & +22.318521 & (V) & 0.48 (17) & -- ~~--~ & 11.49 $\pm$ 0.26 & 35.3 $\pm$ 21.2 & 42.3 $\pm$ 11.3 & 0 \\
HLSJ114942.4+221611 & M1149 P & 177.425712 & +22.271383 & (H) & 1.70 (17) & 1.19 (3) & 12.30 $\pm$ 0.12 & 229.7 $\pm$ 65.3 & 30.9 $\pm$ 5.8 & 0 \\
HLSJ114942.0+221633 & M1149 P & 177.424780 & +22.275692 & (V) & 0.92 (17) & 1.06 (3) & 12.00 $\pm$ 0.21 & 114.5 $\pm$ 54.3 & 24.1 $\pm$ 4.1 & 0 \\
HLSJ114944.9+221915 & M1149 P & 177.436868 & +22.321328 & (H) & 1.41 (17) & 1.18 (3) & 12.18 $\pm$ 0.11 & 172.0 $\pm$ 45.1 & 29.3 $\pm$ 4.3 & 0 \\
HLSJ114945.5+221700 & M1149 P & 177.439450 & +22.283462 & (V) & 1.43 (17) & 1.02 (3) & 12.55 $\pm$ 0.09 & 402.8 $\pm$ 72.5 & 26.6 $\pm$ 2.1 & 0 \\
HLSJ114948.1+221838 & M1149 P & 177.450721 & +22.312328 & (H) & 0.24 (17) & -- ~~--~ & 10.61 $\pm$ 0.92 & 4.6 $\pm$ 9.7 & 22.0 $\pm$ 29.2 & 0 \\
HLSJ224833.2--443140 & AS1063 C & 342.138577 & --44.527777 & (H) & 1.26 (16) & 1.28 (1) & 11.81 $\pm$ 0.08 & 72.9 $\pm$ 13.1 & 27.7 $\pm$ 2.4 & 0 \\
HLSJ224835.3--443208 & AS1063 C & 342.147290 & --44.535407 & (H) & 0.50 (16) & 1.20 (1) & 10.65 $\pm$ 0.12 & 5.1 $\pm$ 1.4 & 22.2 $\pm$ 1.9 & 0 \\
HLSJ224836.4--443059 & AS1063 C & 342.150638 & --44.517044 & (H) & \textbf{1.034} (22) & 1.24 (1) & 11.68 $\pm$ 0.08 & 53.9 $\pm$ 9.7 & 27.4 $\pm$ 2.3 & 0 \\
HLSJ224836.0--443237 & AS1063 C & 342.150186 & --44.543627 & (H) & 0.55 (16) & 1.32 (1) & 11.16 $\pm$ 0.10 & 16.4 $\pm$ 3.8 & 20.8 $\pm$ 1.0 & 0 \\
HLSJ224838.2--443142 & AS1063 C & 342.160375 & --44.528461 & (H) & \textbf{0.457} (23) & -- ~~--~ & 10.69 $\pm$ 0.09 & 5.5 $\pm$ 1.1 & 29.0 $\pm$ 2.1 & 0 \\
HLSJ224837.5--443247 & AS1063 C & 342.156432 & --44.546379 & (H) & 0.81 (16) & 2.32 (1) & 11.69 $\pm$ 0.09 & 55.7 $\pm$ 10.0 & 29.0 $\pm$ 1.0 & 0 \\
HLSJ224840.1--443050 & AS1063 C & 342.167313 & --44.513957 & (H) & \textbf{0.351} (23) & -- ~~--~ & 10.68 $\pm$ 0.07 & 5.5 $\pm$ 1.0 & 26.7 $\pm$ 1.3 & 0 \\
HLSJ224842.3--443041 & AS1063 C & 342.176401 & --44.511411 & (H) & \textbf{0.355} (23) & -- ~~--~ & 10.86 $\pm$ 0.09 & 8.3 $\pm$ 1.5 & 19.7 $\pm$ 0.2 & 0 \\
HLSJ224842.9--443054 & AS1063 C & 342.178601 & --44.515080 & (H) & 0.66 (16) & 1.43 (1) & 10.85 $\pm$ 0.12 & 8.1 $\pm$ 2.2 & 25.1 $\pm$ 2.8 & 0 \\
HLSJ224841.8--443157 & AS1063 C & 342.174031 & --44.532455 & (H) & \textbf{0.610} (23) & 5.13 (1) & 11.41 $\pm$ 0.08 & 29.1 $\pm$ 5.2 & 28.4 $\pm$ 0.8 & 0 \\
HLSJ224842.0--443203 & AS1063 C & 342.174896 & --44.534119 & (H) & \textbf{0.341} (24) & -- ~~--~ & 10.51 $\pm$ 0.08 & 3.7 $\pm$ 0.7 & 25.5 $\pm$ 2.1 & 0 \\
HLSJ224842.5--443213 & AS1063 C & 342.177033 & --44.536947 & (H) & \textbf{0.336} (23) & -- ~~--~ & 10.55 $\pm$ 0.09 & 4.0 $\pm$ 0.8 & 20.4 $\pm$ 1.4 & 0 \\
HLSJ224843.2--443401 & AS1063 C & 342.180084 & --44.566901 & (H) & \textbf{0.609} (22) & 1.14 (3) & 11.31 $\pm$ 0.08 & 23.2 $\pm$ 4.2 & 25.1 $\pm$ 1.3 & 0 \\
HLSJ224844.7--442951 & AS1063 C & 342.186117 & --44.497557 & (H) & \textbf{0.355} (23) & -- ~~--~ & 11.15 $\pm$ 0.09 & 16.0 $\pm$ 2.9 & 23.5 $\pm$ 0.8 & 0 \\
HLSJ224847.3--443048 & AS1063 C & 342.197074 & --44.513329 & (H) & 1.64 (16) & 2.48 (1) & 12.48 $\pm$ 0.09 & 343.9 $\pm$ 61.9 & 41.5 $\pm$ 1.1 & 0 \\
HLSJ224849.0--443225 & AS1063 C & 342.204329 & --44.540386 & (H) & 2.57 (16) & 1.88 (1) & 12.46 $\pm$ 0.10 & 324.9 $\pm$ 58.5 & 25.5 $\pm$ 1.7 & 0 \\
HLSJ224850.4--443212 & AS1063 C & 342.210106 & --44.536522 & (H) & \textbf{1.450} (9) & 1.58 (1) & 11.82 $\pm$ 0.08 & 74.7 $\pm$ 13.4 & 35.4 $\pm$ 2.2 & 0 \\
HLSJ224850.7--443049 & AS1063 C & 342.210950 & --44.514443 & (H) & 1.42 (16) & 2.09 (1) & 12.16 $\pm$ 0.08 & 162.8 $\pm$ 29.3 & 32.9 $\pm$ 4.2 & 0 \\
HLSJ224850.9--443122 & AS1063 C & 342.212304 & --44.523113 & (H) & 1.00 (16) & 2.08 (1) & 11.25 $\pm$ 0.09 & 20.1 $\pm$ 3.8 & 35.4 $\pm$ 2.9 & 0 \\
HLSJ224851.3--443204 & AS1063 C & 342.213723 & --44.534482 & (H) & \textbf{0.081} (23) & -- ~~--~ & 9.25 $\pm$ 0.29 & 0.2 $\pm$ 0.1 & 22.6 $\pm$ 1.2 & 0 \\
HLSJ224851.9--443248 & AS1063 C & 342.218458 & --44.545992 & (H) & \textit{$\sim$2.0} (2) & 1.26 (1) & 12.40 $\pm$ 0.09 & 287.3 $\pm$ 61.0 & 32.9 $\pm$ 3.4 & 0 \\
HLSJ224853.8--443227 & AS1063 C & 342.224186 & --44.540576 & (H) & \textit{$\sim$0.5} (2) & 1.07 (1) & 10.54 $\pm$ 0.21 & 3.9 $\pm$ 1.9 & 27.7 $\pm$ 4.3 & 0 \\
HLSJ224906.9--443228 & AS1063 P & 342.278500 & --44.540686 & (I) & \textit{$\sim$0.4} (2) & -- ~~--~ & 11.40 $\pm$ 0.41 & 28.4 $\pm$ 26.8 & 32.9 $\pm$ 7.4 & 0 \\
HLSJ224909.7--443206 & AS1063 P & 342.290400 & --44.535057 & (S) & \textit{$\sim$0.8} (2) & 1.05 (3) & 11.60 $\pm$ 0.35 & 45.0 $\pm$ 36.3 & 32.9 $\pm$ 31.3 & 0 \\
HLSJ224912.1--443151 & AS1063 P & 342.301079 & --44.530316 & (I) & \textit{$\sim$1.7} (2) & 1.09 (3) & 12.21 $\pm$ 0.14 & 184.9 $\pm$ 57.8 & 36.2 $\pm$ 4.8 & 0 \\
HLSJ224913.0--443321 & AS1063 P & 342.303063 & --44.556197 & (I) & \textit{$\sim$0.8} (2) & 1.01 (3) & 12.08 $\pm$ 0.25 & 135.6 $\pm$ 77.8 & 32.9 $\pm$ 6.3 & 0 \\
HLSJ224913.6--443401 & AS1063 P & 342.306686 & --44.566972 & (S) & \textit{$\sim$1.0} (2) & 1.01 (3) & 11.66 $\pm$ 0.28 & 51.6 $\pm$ 32.9 & 32.9 $\pm$ 23.7 & 0 \\
\hline
\end{tabular}
\end{table*}
\addtocounter{table}{-1}
\begin{table*}
\caption{\textit{Continued}}
\begin{tabular}{lrrrcrrrrrc}
\hline
HLSJ224913.6--443238 & AS1063 P & 342.307337 & --44.544783 & (I) & \textit{$\sim$0.2} (2) & -- ~~--~ & 10.89 $\pm$ 0.41 & 8.9 $\pm$ 8.4 & 32.9 $\pm$ 41.4 & 0 \\
HLSJ224915.2--443220 & AS1063 P & 342.314834 & --44.538237 & (I) & \textit{$\sim$1.7} (2) & 1.03 (3) & 12.41 $\pm$ 0.10 & 291.7 $\pm$ 64.9 & 27.7 $\pm$ 2.7 & 0 \\
HLSJ224916.5--443042 & AS1063 P & 342.320281 & --44.512853 & (W) & \textit{$\sim$1.3} (2) & 1.09 (3) & 12.49 $\pm$ 0.11 & 351.5 $\pm$ 92.5 & 32.9 $\pm$ 2.8 & 0 \\
HLSJ224917.3--443119 & AS1063 P & 342.322117 & --44.520606 & (W) & \textit{$\sim$1.2} (2) & 1.07 (3) & 12.22 $\pm$ 0.15 & 189.1 $\pm$ 64.7 & 32.9 $\pm$ 3.6 & 0 \\
HLSJ224917.8--443256 & AS1063 P & 342.324002 & --44.548805 & (S) & \textit{$\sim$0.9} (2) & -- ~~--~ & 11.63 $\pm$ 0.31 & 48.1 $\pm$ 34.7 & 32.9 $\pm$ 28.2 & 0 \\
HLSJ224920.9--443337 & AS1063 P & 342.336299 & --44.560820 & (I) & \textit{$\sim$2.1} (2) & 1.01 (3) & 12.18 $\pm$ 0.13 & 171.7 $\pm$ 51.1 & 27.7 $\pm$ 3.8 & 0 \\
HLSJ224922.8--443235 & AS1063 P & 342.344357 & --44.543522 & (I) & \textit{$\sim$0.8} (2) & 1.06 (3) & 10.88 $\pm$ 0.53 & 8.6 $\pm$ 10.5 & 32.9 $\pm$ 9.9 & 1 \\
HLSJ224925.1--443252 & AS1063 P & 342.353444 & --44.549562 & (S) & \textit{$\sim$1.4} (2) & 1.21 (3) & 12.03 $\pm$ 0.16 & 122.5 $\pm$ 44.5 & 32.9 $\pm$ 4.5 & 0 \\
HLSJ224925.9--443332 & AS1063 P & 342.356469 & --44.559126 & (I) & \textit{$\sim$0.1} (2) & -- ~~--~ & 10.41 $\pm$ 0.33 & 2.9 $\pm$ 2.2 & 42.3 $\pm$ 44.0 & 0 \\
HLSJ224926.3--443223 & AS1063 P & 342.358424 & --44.539673 & (W) & \textit{$\sim$2.0} (2) & 1.07 (3) & 12.49 $\pm$ 0.09 & 348.1 $\pm$ 66.4 & 27.7 $\pm$ 2.6 & 0 \\
HLSJ224926.1--443305 & AS1063 P & 342.361422 & --44.552207 & (I) & \textit{$\sim$2.3} (2) & 1.34 (3) & 12.08 $\pm$ 0.13 & 136.3 $\pm$ 40.1 & 27.7 $\pm$ 4.0 & 0 \\
\hline
\\
\end{tabular}
